Combs, Causality and Contractions in Atomic Markov Categories

We present a counterexample showing that Markov categories with conditionals (such as BorelStoch) need not validate a natural scheme of axioms which we call contraction identities. These identities hold in every traced monoidal category, so in particular this shows that BorelStoch cannot be embedded in any traced monoidal category. We remedy this under the additional assumption of atomicity: Atomic Markov categories validate all contraction identities, and furthermore admit a notion of trace defined for non-signalling morphisms. We conclude that atomic Markov categories admit an intrinsic calculus of combs without having to assume an embedding into a compact-closed category.

==> graphics/associativity-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (365) at (-1, -6) {};
		\node [style=none] (366) at (-9, -6) {};
		\node [style=none] (367) at (-1, 6) {};
		\node [style=none] (368) at (-9, 6) {};
		\node [style=morphism] (0) at (-6, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-6.75, 0.25) {};
		\node [style=none] (6) at (-6, 0.25) {};
		\node [style=none] (7) at (-6.75, 8) {};
		\node [style=none] (99) at (-6, 4) {};
		\node [style=none] (100) at (-5.25, 0.25) {};
		\node [style=none] (102) at (-5.25, 2) {};
		\node [style=none] (105) at (-6.75, -8) {};
		\node [style=none] (106) at (-6, -0.25) {};
		\node [style=none] (107) at (-6.75, -0.25) {};
		\node [style=none] (108) at (-6, -4) {};
		\node [style=none] (110) at (-5.25, -0.25) {};
		\node [style=none] (111) at (-5.25, -2) {};
		\node [style=none] (112) at (0, 0) {=};
		\node [style=none] (245) at (-3.25, 2) {};
		\node [style=none] (246) at (-3.25, -2) {};
		\node [style=none] (309) at (-2, 4) {};
		\node [style=none] (310) at (-2, -4) {};
		\node [style=morphism] (340) at (4.75, 0) {$\quad f \quad$};
		\node [style=none] (341) at (4, 0.25) {};
		\node [style=none] (342) at (5, 0.25) {};
		\node [style=none] (343) at (4, 6) {};
		\node [style=none] (344) at (5, 2) {};
		\node [style=none] (345) at (5.5, 0.25) {};
		\node [style=none] (346) at (5.5, 2) {};
		\node [style=none] (347) at (4, -6) {};
		\node [style=none] (348) at (5, -0.25) {};
		\node [style=none] (349) at (4, -0.25) {};
		\node [style=none] (350) at (5, -2) {};
		\node [style=none] (351) at (5.5, -0.25) {};
		\node [style=none] (352) at (5.5, -2) {};
		\node [style=none] (354) at (7.5, 2) {};
		\node [style=none] (355) at (7.5, -2) {};
		\node [style=none] (358) at (8, 2) {};
		\node [style=none] (359) at (8, -2) {};
		\node [style=none] (361) at (-2.75, -3.5) {};
		\node [style=none] (362) at (-8, -3.5) {};
		\node [style=none] (363) at (-2.75, 3.5) {};
		\node [style=none] (364) at (-8, 3.5) {};
		\node [style=none] (369) at (9, 4) {};
		\node [style=none] (370) at (3, 4) {};
		\node [style=none] (371) at (9, -4) {};
		\node [style=none] (372) at (3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (370.center)
			 to (372.center)
			 to (371.center)
			 to (369.center)
			 to cycle;
		\draw [style=tracebox] (365.center)
			 to (366.center)
			 to (368.center)
			 to (367.center)
			 to cycle;
		\draw [style=tracebox] (361.center)
			 to (362.center)
			 to (364.center)
			 to (363.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw [style=trace] (111.center)
			 to [in=-90, out=-90, looseness=1.25] (246.center)
			 to (245.center)
			 to [in=90, out=90, looseness=1.25] (102.center);
		\draw [style=trace] (99.center)
			 to [in=90, out=90, looseness=1.25] (309.center)
			 to (310.center)
			 to [in=-90, out=-90, looseness=1.25] (108.center);
		\draw (343.center) to (341.center);
		\draw (344.center) to (342.center);
		\draw (345.center) to (346.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (348.center);
		\draw (351.center) to (352.center);
		\draw [style=trace] (354.center) to (355.center);
		\draw [style=trace] (344.center)
			 to [in=90, out=90, looseness=1.50] (358.center)
			 to (359.center)
			 to [in=-90, out=-90, looseness=1.50] (350.center);
		\draw [style=trace, in=90, out=90, looseness=1.25] (346.center) to (354.center);
		\draw [style=trace, in=-90, out=-90, looseness=1.25] (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/borelstoch-atomic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (1) at (-5, -2) {$\nu$};
		\node [style=state] (2) at (-3, -2) {$\nu$};
		\node [style=bn] (3) at (-5, -1) {};
		\node [style=bn] (4) at (-3, -1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=morphism] (9) at (-2.5, 1.5) {$\eq$};
		\node [style=none] (10) at (-5, 3) {};
		\node [style=none] (11) at (-6, 3) {};
		\node [style=none] (12) at (-2.5, 3) {};
		\node [style=none] (13) at (-0.5, 0) {=};
		\node [style=state] (14) at (1, -2) {$\nu$};
		\node [style=state] (15) at (3, -2) {$\nu$};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=state] (25) at (5, -2) {$0$};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (6.5, 0) {=};
		\node [style=state] (28) at (9.5, -2) {$\nu$};
		\node [style=state] (29) at (11.5, -2) {$\nu$};
		\node [style=bn] (30) at (9.5, -1) {};
		\node [style=bn] (31) at (11.5, -1) {};
		\node [style=none] (32) at (9.5, 1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (11.5, 1) {};
		\node [style=none] (35) at (12.5, 1) {};
		\node [style=morphism] (36) at (12, 1.5) {$\ff$};
		\node [style=none] (37) at (9.5, 3) {};
		\node [style=none] (38) at (8.5, 3) {};
		\node [style=none] (39) at (12, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (4);
		\draw [in=-90, out=120] (3) to (6.center);
		\draw [in=-90, out=120] (4) to (5.center);
		\draw [in=-90, out=60] (3) to (7.center);
		\draw [in=-90, out=60, looseness=1.25] (4) to (8.center);
		\draw (12.center) to (9);
		\draw (10.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [in=90, out=-90] (26.center) to (25);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw [in=-90, out=120] (30) to (33.center);
		\draw [in=-90, out=120] (31) to (32.center);
		\draw [in=-90, out=60] (30) to (34.center);
		\draw [in=-90, out=60, looseness=1.25] (31) to (35.center);
		\draw (39.center) to (36);
		\draw (37.center) to (32.center);
		\draw (38.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/borelstoch-atomic-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (40) at (-3.5, -3) {$\nu$};
		\node [style=bn] (42) at (-4.5, -1) {};
		\node [style=bn] (43) at (-2.5, -1) {};
		\node [style=none] (44) at (-4.5, 1) {};
		\node [style=none] (45) at (-5.5, 1) {};
		\node [style=none] (46) at (-2.5, 1) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=morphism] (48) at (-2, 1.5) {$\eq$};
		\node [style=none] (49) at (-4.5, 3) {};
		\node [style=none] (50) at (-5.5, 3) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (0, 0) {=};
		\node [style=bn] (76) at (-3.5, -2) {};
		\node [style=state] (100) at (3, -3) {$\nu$};
		\node [style=bn] (101) at (2, -1) {};
		\node [style=bn] (102) at (4, -1) {};
		\node [style=none] (103) at (3.75, 1) {};
		\node [style=none] (104) at (1.5, 1) {};
		\node [style=none] (105) at (2.5, 1) {};
		\node [style=none] (106) at (4.5, 1) {};
		\node [style=morphism] (107) at (4, 1.5) {$\eq$};
		\node [style=none] (109) at (1.5, 3) {};
		\node [style=none] (110) at (4, 3) {};
		\node [style=bn] (112) at (3, -2) {};
		\node [style=none] (113) at (6, 0) {=};
		\node [style=state] (114) at (9, -3) {$\nu$};
		\node [style=bn] (115) at (8, -1) {};
		\node [style=bn] (116) at (10, -1) {};
		\node [style=none] (118) at (7.5, 1) {};
		\node [style=none] (119) at (8.5, 1) {};
		\node [style=none] (122) at (7.5, 3) {};
		\node [style=bn] (124) at (9, -2) {};
		\node [style=state] (125) at (10, 1) {$1$};
		\node [style=none] (126) at (10, 3) {};
		\node [style=none] (127) at (8.5, 3) {};
		\node [style=none] (128) at (2.5, 3) {};
		\node [style=none] (129) at (12, 0) {=};
		\node [style=state] (130) at (14, -2) {$\nu$};
		\node [style=bn] (131) at (14, 0) {};
		\node [style=none] (133) at (13.5, 2) {};
		\node [style=none] (134) at (14.5, 2) {};
		\node [style=none] (135) at (13.5, 3) {};
		\node [style=none] (136) at (14, -1) {};
		\node [style=state] (137) at (16, -2) {$1$};
		\node [style=none] (138) at (16, 3) {};
		\node [style=none] (139) at (14.5, 3) {};
		\node [style=state] (140) at (33, -3) {$\nu$};
		\node [style=bn] (141) at (32, -1) {};
		\node [style=bn] (142) at (34, -1) {};
		\node [style=none] (143) at (32, 1) {};
		\node [style=none] (144) at (31, 1) {};
		\node [style=none] (145) at (34, 1) {};
		\node [style=none] (146) at (35, 1) {};
		\node [style=morphism] (147) at (34.5, 1.5) {$\ff$};
		\node [style=none] (148) at (32, 3) {};
		\node [style=none] (149) at (31, 3) {};
		\node [style=none] (150) at (34.5, 3) {};
		\node [style=none] (151) at (23, 0) {=};
		\node [style=bn] (152) at (33, -2) {};
		\node [style=state] (153) at (26.5, -3) {$\nu$};
		\node [style=bn] (154) at (25.5, -1) {};
		\node [style=bn] (155) at (27.5, -1) {};
		\node [style=none] (156) at (25.5, 0.5) {};
		\node [style=none] (157) at (24.5, 0.5) {};
		\node [style=bn] (158) at (27.5, 0.5) {};
		\node [style=bn] (159) at (28.5, 0.5) {};
		\node [style=state] (160) at (28, 1.5) {$0$};
		\node [style=none] (161) at (25.5, 3) {};
		\node [style=none] (162) at (24.5, 3) {};
		\node [style=none] (163) at (28, 3) {};
		\node [style=none] (164) at (30, 0) {=};
		\node [style=bn] (165) at (26.5, -2) {};
		\node [style=state] (166) at (20, -2) {$\nu$};
		\node [style=bn] (167) at (20, 0) {};
		\node [style=none] (168) at (19.5, 2) {};
		\node [style=none] (169) at (20.5, 2) {};
		\node [style=none] (170) at (19.5, 3) {};
		\node [style=none] (171) at (20, -1) {};
		\node [style=state] (172) at (22, -2) {$0$};
		\node [style=none] (173) at (22, 3) {};
		\node [style=none] (174) at (20.5, 3) {};
		\node [style=none] (175) at (18, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (42) to (45.center);
		\draw [in=-90, out=120] (43) to (44.center);
		\draw [in=-90, out=60] (42) to (46.center);
		\draw [in=-90, out=60, looseness=1.25] (43) to (47.center);
		\draw (51.center) to (48);
		\draw (49.center) to (44.center);
		\draw (50.center) to (45.center);
		\draw (40) to (76);
		\draw [in=-90, out=135] (76) to (42);
		\draw [in=-90, out=45] (76) to (43);
		\draw [in=-90, out=120] (101) to (104.center);
		\draw [in=-90, out=120] (102) to (103.center);
		\draw [in=-90, out=60] (101) to (105.center);
		\draw [in=-90, out=60, looseness=1.25] (102) to (106.center);
		\draw (110.center) to (107);
		\draw (109.center) to (104.center);
		\draw (100) to (112);
		\draw [in=-90, out=135] (112) to (101);
		\draw [in=-90, out=45] (112) to (102);
		\draw [in=-90, out=120] (115) to (118.center);
		\draw [in=-90, out=60] (115) to (119.center);
		\draw (122.center) to (118.center);
		\draw (114) to (124);
		\draw [in=-90, out=135] (124) to (115);
		\draw [in=-90, out=45] (124) to (116);
		\draw (126.center) to (125);
		\draw (127.center) to (119.center);
		\draw (128.center) to (105.center);
		\draw [in=-90, out=120] (131) to (133.center);
		\draw [in=-90, out=60] (131) to (134.center);
		\draw (135.center) to (133.center);
		\draw (130) to (136.center);
		\draw (136.center) to (131);
		\draw (138.center) to (137);
		\draw (139.center) to (134.center);
		\draw [in=-90, out=120] (141) to (144.center);
		\draw [in=-90, out=120] (142) to (143.center);
		\draw [in=-90, out=60] (141) to (145.center);
		\draw [in=-90, out=60, looseness=1.25] (142) to (146.center);
		\draw (150.center) to (147);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (140) to (152);
		\draw [in=-90, out=135] (152) to (141);
		\draw [in=-90, out=45] (152) to (142);
		\draw [in=-90, out=120] (154) to (157.center);
		\draw [in=-90, out=120] (155) to (156.center);
		\draw [in=-90, out=60] (154) to (158);
		\draw [in=-90, out=60, looseness=1.25] (155) to (159);
		\draw (163.center) to (160);
		\draw (161.center) to (156.center);
		\draw (162.center) to (157.center);
		\draw (153) to (165);
		\draw [in=-90, out=135] (165) to (154);
		\draw [in=-90, out=45] (165) to (155);
		\draw [in=-90, out=120] (167) to (168.center);
		\draw [in=-90, out=60] (167) to (169.center);
		\draw (170.center) to (168.center);
		\draw (166) to (171.center);
		\draw (171.center) to (167);
		\draw (173.center) to (172);
		\draw (174.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/causal-inference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, -5) {$h$};
		\node [style=bn] (1) at (-4, -3) {};
		\node [style=morphism] (2) at (-5, -2) {$s$};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=morphism] (4) at (-5, 1.5) {$t$};
		\node [style=morphism] (5) at (-4, 5) {$\quad c \quad$};
		\node [style=none] (6) at (-5, 4.75) {};
		\node [style=none] (7) at (-3, 4.75) {};
		\node [style=bn] (8) at (-5, 0) {};
		\node [style=none] (9) at (-8, 2) {};
		\node [style=bn] (10) at (-5, 3) {};
		\node [style=none] (11) at (-7, 4) {};
		\node [style=none] (12) at (-4, 7) {};
		\node [style=none] (13) at (-7, 7) {};
		\node [style=none] (14) at (-8, 7) {};
		\node [style=none] (15) at (-6, 4) {};
		\node [style=none] (16) at (-6, 6) {};
		\node [style=none] (17) at (-2, 6) {};
		\node [style=none] (19) at (-6, -1) {};
		\node [style=none] (20) at (-2, -6) {};
		\node [style=none] (21) at (-6, -6) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-3.75, 4) {};
		\node [style=morphism] (24) at (5, -5) {$h$};
		\node [style=bn] (25) at (5, -3) {};
		\node [style=morphism] (26) at (4, -2) {$s$};
		\node [style=none] (27) at (6, -2) {};
		\node [style=morphism] (28) at (4, 2) {$t$};
		\node [style=morphism] (29) at (5, 5) {$\quad c \quad$};
		\node [style=none] (30) at (4, 4.75) {};
		\node [style=none] (31) at (6, 4.75) {};
		\node [style=bn] (32) at (4, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=bn] (34) at (4, 3) {};
		\node [style=none] (35) at (2, 4) {};
		\node [style=none] (36) at (5, 7) {};
		\node [style=none] (37) at (2, 7) {};
		\node [style=none] (38) at (1, 7) {};
		\node [style=none] (39) at (3, 4) {};
		\node [style=none] (40) at (3, 6) {};
		\node [style=none] (41) at (7, 6) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (7, -6) {};
		\node [style=none] (44) at (3, -6) {};
		\node [style=none] (45) at (5.25, -1) {};
		\node [style=none] (46) at (5.25, 4) {};
		\node [style=none] (47) at (0, 0) {$\leadsto$};
		\node [style=bn] (48) at (4, -0.5) {};
		\node [style=nn] (49) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=180] (1) to (2);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw (2) to (4);
		\draw (3.center) to (7.center);
		\draw (4) to (6.center);
		\draw [in=-90, out=-180, looseness=1.50] (8) to (9.center);
		\draw [in=-90, out=-180, looseness=1.25] (10) to (11.center);
		\draw (5) to (12.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw [style=highlight] (20.center) to (21.center);
		\draw [style=highlight] (21.center) to (19.center);
		\draw [style=highlight] (19.center) to (22.center);
		\draw [style=highlight] (23.center) to (22.center);
		\draw [style=highlight] (15.center) to (23.center);
		\draw [style=highlight] (15.center) to (16.center);
		\draw [style=highlight] (16.center) to (17.center);
		\draw [style=highlight] (17.center) to (20.center);
		\draw (24) to (25);
		\draw [in=-90, out=180] (25) to (26);
		\draw [in=-90, out=0] (25) to (27.center);
		\draw (27.center) to (31.center);
		\draw (28) to (30.center);
		\draw [in=-90, out=-180, looseness=1.50] (32) to (33.center);
		\draw [in=-90, out=-180, looseness=1.25] (34) to (35.center);
		\draw (29) to (36.center);
		\draw (38.center) to (33.center);
		\draw (37.center) to (35.center);
		\draw [style=highlight] (43.center) to (44.center);
		\draw [style=highlight] (44.center) to (42.center);
		\draw [style=highlight] (42.center) to (45.center);
		\draw [style=highlight] (46.center) to (45.center);
		\draw [style=highlight] (39.center) to (46.center);
		\draw [style=highlight] (39.center) to (40.center);
		\draw [style=highlight] (40.center) to (41.center);
		\draw [style=highlight] (41.center) to (43.center);
		\draw (48) to (26);
		\draw (49) to (32);
		\draw (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/coherence-disint-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.25, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (99) at (-4.25, 2) {};
		\node [style=none] (100) at (-3.5, 0.25) {};
		\node [style=none] (102) at (-3.5, 2) {};
		\node [style=none] (105) at (-5, -2) {};
		\node [style=none] (106) at (-4.25, -0.25) {};
		\node [style=none] (107) at (-5, -0.25) {};
		\node [style=none] (108) at (-4.25, -2) {};
		\node [style=none] (110) at (-3.5, -0.25) {};
		\node [style=none] (111) at (-3.5, -2) {};
		\node [style=none] (112) at (-2, 0) {=};
		\node [style=bn] (114) at (4, -5.75) {};
		\node [style=bn] (116) at (3, 1.25) {};
		\node [style=bn] (118) at (5.25, 1.25) {};
		\node [style=none] (119) at (6, 4) {};
		\node [style=none] (120) at (6.5, 4) {};
		\node [style=none] (121) at (2, 4) {};
		\node [style=none] (122) at (2.5, 4) {};
		\node [style=morphism] (123) at (1.5, 5) {$\qquad f_p \qquad$};
		\node [style=none] (124) at (2, 4.75) {};
		\node [style=none] (125) at (2.5, 4.75) {};
		\node [style=none] (126) at (1.25, 4.75) {};
		\node [style=none] (127) at (0.75, 4.75) {};
		\node [style=none] (128) at (0.25, 4.75) {};
		\node [style=none] (129) at (6, 7) {};
		\node [style=none] (130) at (6.5, 7) {};
		\node [style=none] (131) at (1.25, -0.75) {};
		\node [style=none] (132) at (0.75, -4.75) {};
		\node [style=none] (133) at (0.25, -5.25) {};
		\node [style=none] (134) at (4, -9) {};
		\node [style=none] (135) at (5.75, -8.5) {};
		\node [style=none] (136) at (6.25, -8) {};
		\node [style=none] (137) at (5.75, -9) {};
		\node [style=none] (138) at (6.25, -9) {};
		\node [style=none] (139) at (1.5, 7) {};
		\node [style=none] (160) at (3, 1.25) {};
		\node [style=none] (163) at (5.25, 1.25) {};
		\node [style=morphism] (164) at (4, -4) {$f_s$};
		\node [style=none] (166) at (4.25, -3.75) {};
		\node [style=none] (167) at (3.75, -3.75) {};
		\node [style=bn] (168) at (4.25, -1.75) {};
		\node [style=bn] (169) at (3.75, -2.75) {};
		\node [style=none] (170) at (3.25, -0.75) {};
		\node [style=none] (171) at (5.25, -0.75) {};
		\node [style=none] (173) at (2.75, -0.25) {};
		\node [style=none] (174) at (2.75, -0.75) {};
		\node [style=none] (175) at (5.25, 1.25) {};
		\node [style=morphism] (176) at (3, 0) {$u$};
		\node [style=none] (177) at (3.25, -0.25) {};
		\node [style=none] (178) at (3, 1.25) {};
		\node [style=bn] (179) at (2, -1.75) {};
		\node [style=none] (180) at (2, -4.75) {};
		\node [style=none] (181) at (8, 0) {=};
		\node [style=bn] (182) at (16.75, -8) {};
		\node [style=bn] (183) at (15.25, 3.5) {};
		\node [style=none] (185) at (16.5, 5) {};
		\node [style=none] (186) at (19, 4.25) {};
		\node [style=none] (187) at (14, 5) {};
		\node [style=none] (188) at (14.5, 5) {};
		\node [style=morphism] (189) at (13.5, 6) {$\qquad f_p \qquad$};
		\node [style=none] (190) at (14, 5.75) {};
		\node [style=none] (191) at (14.5, 5.75) {};
		\node [style=none] (192) at (13, 5.75) {};
		\node [style=none] (193) at (12.5, 5.75) {};
		\node [style=none] (194) at (12, 5.75) {};
		\node [style=none] (195) at (16.5, 8) {};
		\node [style=none] (196) at (19, 8) {};
		\node [style=none] (197) at (13, 2) {};
		\node [style=none] (198) at (12, -8) {};
		\node [style=none] (199) at (12.5, -5) {};
		\node [style=none] (202) at (20, -10.5) {};
		\node [style=none] (204) at (20, -11) {};
		\node [style=none] (205) at (13.5, 8) {};
		\node [style=morphism] (208) at (16.75, -4.25) {$f_s$};
		\node [style=none] (209) at (17, -4) {};
		\node [style=none] (210) at (16.5, -4) {};
		\node [style=bn] (211) at (17, -1.75) {};
		\node [style=bn] (212) at (16.5, -3) {};
		\node [style=bn] (213) at (15, 0.25) {};
		\node [style=none] (215) at (15, 2) {};
		\node [style=none] (216) at (15, 2) {};
		\node [style=morphism] (218) at (15.25, 2.25) {$u$};
		\node [style=none] (219) at (15.5, 2) {};
		\node [style=bn] (221) at (14, 1) {};
		\node [style=none] (222) at (14, -5) {};
		\node [style=none] (223) at (14.5, 1.25) {};
		\node [style=none] (224) at (19, 0.25) {};
		\node [style=none] (225) at (19, -5.5) {};
		\node [style=none] (226) at (15.25, -5.5) {};
		\node [style=none] (227) at (15.25, -2.25) {};
		\node [style=none] (228) at (19, -2.25) {};
		\node [style=none] (229) at (17.5, -1) {};
		\node [style=none] (230) at (10.5, -1) {};
		\node [style=none] (231) at (10.5, 7.5) {};
		\node [style=none] (232) at (17.5, 7.5) {};
		\node [style=bn] (233) at (18, -8) {};
		\node [style=none] (235) at (18, -11) {};
		\node [style=none] (236) at (16.75, -11) {};
		\node [style=none] (237) at (12.5, 1.75) {};
		\node [style=none] (238) at (12, 1.75) {};
		\node [style=none] (239) at (12.5, 1) {};
		\node [style=none] (240) at (12, 1) {};
		\node [style=bn] (241) at (18, -4) {};
		\node [style=none] (242) at (14, -0.5) {};
		\node [style=none] (243) at (12.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw [in=-90, out=180] (116) to (121.center);
		\draw [in=-90, out=45, looseness=0.50] (116) to (119.center);
		\draw [in=-90, out=135, looseness=0.75] (118) to (122.center);
		\draw [in=-90, out=0] (118) to (120.center);
		\draw (124.center) to (121.center);
		\draw (125.center) to (122.center);
		\draw (131.center) to (126.center);
		\draw (128.center) to (133.center);
		\draw (127.center) to (132.center);
		\draw (134.center) to (114);
		\draw [in=90, out=-90, looseness=0.75] (132.center) to (136.center);
		\draw [in=90, out=-90, looseness=0.75] (133.center) to (135.center);
		\draw (137.center) to (135.center);
		\draw (138.center) to (136.center);
		\draw (119.center) to (129.center);
		\draw (120.center) to (130.center);
		\draw (139.center) to (123);
		\draw (167.center) to (169);
		\draw (168) to (166.center);
		\draw [in=-90, out=0] (168) to (171.center);
		\draw [in=-90, out=180] (168) to (170.center);
		\draw (174.center) to (173.center);
		\draw (171.center) to (175.center);
		\draw (177.center) to (170.center);
		\draw (178.center) to (176);
		\draw [in=-90, out=-180] (179) to (131.center);
		\draw [in=-90, out=0] (179) to (174.center);
		\draw (114) to (164);
		\draw (180.center) to (179);
		\draw [in=-90, out=135, looseness=0.75] (114) to (180.center);
		\draw [in=-90, out=180] (183) to (187.center);
		\draw [in=-90, out=0] (183) to (185.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw (197.center) to (192.center);
		\draw [in=90, out=-90, looseness=0.50] (198.center) to (202.center);
		\draw (204.center) to (202.center);
		\draw (185.center) to (195.center);
		\draw (186.center) to (196.center);
		\draw (205.center) to (189);
		\draw (210.center) to (212);
		\draw (211) to (209.center);
		\draw [in=-90, out=-180] (211) to (213);
		\draw (216.center) to (215.center);
		\draw [in=30, out=-90, looseness=0.75] (219.center) to (213);
		\draw [in=-90, out=-180] (221) to (197.center);
		\draw [in=-90, out=0] (221) to (216.center);
		\draw (182) to (208);
		\draw (223.center) to (188.center);
		\draw [in=150, out=-90] (223.center) to (213);
		\draw (224.center) to (186.center);
		\draw [in=-90, out=0] (211) to (224.center);
		\draw (183) to (218);
		\draw [style=highlight] (225.center) to (226.center);
		\draw [style=highlight] (226.center) to (227.center);
		\draw [style=highlight] (227.center) to (228.center);
		\draw [style=highlight] (228.center) to (225.center);
		\draw [style=highlight] (232.center) to (229.center);
		\draw [style=highlight] (229.center) to (230.center);
		\draw [style=highlight] (230.center) to (231.center);
		\draw [style=highlight] (231.center) to (232.center);
		\draw (235.center) to (233);
		\draw [in=90, out=-90, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=90, looseness=1.25] (240.center) to (237.center);
		\draw (238.center) to (194.center);
		\draw (237.center) to (193.center);
		\draw (240.center) to (198.center);
		\draw (241) to (233);
		\draw (182) to (236.center);
		\draw [in=-90, out=150] (182) to (199.center);
		\draw [in=135, out=-90] (222.center) to (233);
		\draw [in=-90, out=90, looseness=1.25] (243.center) to (221);
		\draw [in=-90, out=90, looseness=1.25] (242.center) to (239.center);
		\draw (243.center) to (199.center);
		\draw (222.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/coherence-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.25, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (99) at (-4.25, 2) {};
		\node [style=none] (100) at (-3.5, 0.25) {};
		\node [style=none] (102) at (-3.5, 2) {};
		\node [style=none] (105) at (-5, -2) {};
		\node [style=none] (106) at (-4.25, -0.25) {};
		\node [style=none] (107) at (-5, -0.25) {};
		\node [style=none] (108) at (-4.25, -2) {};
		\node [style=none] (110) at (-3.5, -0.25) {};
		\node [style=none] (111) at (-3.5, -2) {};
		\node [style=none] (112) at (-2, 0) {=};
		\node [style=morphism] (113) at (4, 0) {$f_s$};
		\node [style=bn] (114) at (4, -1) {};
		\node [style=none] (115) at (3.75, 0.25) {};
		\node [style=bn] (116) at (3.75, 2) {};
		\node [style=none] (117) at (4.25, 0.25) {};
		\node [style=bn] (118) at (4.25, 2) {};
		\node [style=none] (119) at (5.75, 4) {};
		\node [style=none] (120) at (6.25, 4) {};
		\node [style=none] (121) at (1.75, 4) {};
		\node [style=none] (122) at (2.25, 4) {};
		\node [style=morphism] (123) at (1.25, 5) {$\qquad f_p \qquad$};
		\node [style=none] (124) at (1.75, 4.75) {};
		\node [style=none] (125) at (2.25, 4.75) {};
		\node [style=none] (126) at (1, 4.75) {};
		\node [style=none] (127) at (0.5, 4.75) {};
		\node [style=none] (128) at (0, 4.75) {};
		\node [style=none] (129) at (5.75, 6) {};
		\node [style=none] (130) at (6.25, 6) {};
		\node [style=none] (131) at (1, 1) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (0, -1) {};
		\node [style=none] (134) at (4, -4) {};
		\node [style=none] (135) at (5.75, -3.5) {};
		\node [style=none] (136) at (6.25, -3) {};
		\node [style=none] (137) at (5.75, -4) {};
		\node [style=none] (138) at (6.25, -4) {};
		\node [style=none] (139) at (1.25, 6) {};
		\node [style=none] (140) at (10, 0) {and};
		\node [style=morphism] (141) at (14, -0.25) {$f_s$};
		\node [style=none] (142) at (14, -2) {};
		\node [style=none] (143) at (13.75, 0) {};
		\node [style=none] (144) at (14.25, 0) {};
		\node [style=none] (145) at (13.75, 2) {};
		\node [style=none] (146) at (14.25, 2) {};
		\node [style=none] (147) at (16, 0) {=};
		\node [style=morphism] (148) at (18.25, -0.25) {$f_s$};
		\node [style=bn] (149) at (18.25, -2) {};
		\node [style=none] (150) at (18.5, 0) {};
		\node [style=none] (151) at (18, 0) {};
		\node [style=bn] (152) at (18.5, 2) {};
		\node [style=bn] (153) at (18, 1) {};
		\node [style=none] (154) at (17.5, 3) {};
		\node [style=none] (155) at (19.5, 3) {};
		\node [style=none] (157) at (18.25, -3) {};
		\node [style=none] (158) at (17, 3.5) {};
		\node [style=none] (159) at (17, -0.25) {};
		\node [style=none] (160) at (19.5, 5) {};
		\node [style=morphism] (161) at (17.25, 3.75) {$u$};
		\node [style=none] (162) at (17.5, 3.5) {};
		\node [style=none] (163) at (17.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (114) to (113);
		\draw (116) to (115.center);
		\draw (117.center) to (118);
		\draw [in=-90, out=180] (116) to (121.center);
		\draw [in=-90, out=30] (116) to (119.center);
		\draw [in=-90, out=150, looseness=0.75] (118) to (122.center);
		\draw [in=-90, out=0] (118) to (120.center);
		\draw (124.center) to (121.center);
		\draw (125.center) to (122.center);
		\draw (131.center) to (126.center);
		\draw (128.center) to (133.center);
		\draw (127.center) to (132.center);
		\draw [in=165, out=-90] (131.center) to (114);
		\draw (134.center) to (114);
		\draw [in=90, out=-90, looseness=0.25] (132.center) to (136.center);
		\draw [in=90, out=-90, looseness=0.25] (133.center) to (135.center);
		\draw (137.center) to (135.center);
		\draw (138.center) to (136.center);
		\draw (119.center) to (129.center);
		\draw (120.center) to (130.center);
		\draw (139.center) to (123);
		\draw (142.center) to (141);
		\draw (144.center) to (146.center);
		\draw (145.center) to (143.center);
		\draw (149) to (148);
		\draw (151.center) to (153);
		\draw (152) to (150.center);
		\draw [in=-90, out=0] (152) to (155.center);
		\draw [in=-90, out=180] (152) to (154.center);
		\draw (157.center) to (149);
		\draw (159.center) to (158.center);
		\draw [in=150, out=-90] (159.center) to (149);
		\draw (155.center) to (160.center);
		\draw (162.center) to (154.center);
		\draw (163.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/coherence-nonsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.25, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=bn] (7) at (-5, 2) {};
		\node [style=none] (99) at (-4.25, 2) {};
		\node [style=none] (100) at (-3.5, 0.25) {};
		\node [style=none] (102) at (-3.5, 2) {};
		\node [style=none] (105) at (-5, -2) {};
		\node [style=none] (106) at (-4.25, -0.25) {};
		\node [style=none] (107) at (-5, -0.25) {};
		\node [style=none] (108) at (-4.25, -2) {};
		\node [style=none] (110) at (-3.5, -0.25) {};
		\node [style=none] (111) at (-3.5, -2) {};
		\node [style=none] (112) at (-2, 0) {=};
		\node [style=morphism] (113) at (0, 0) {$f_s$};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (-0.5, 0.25) {};
		\node [style=none] (116) at (-0.5, 2) {};
		\node [style=none] (117) at (0.25, 0.25) {};
		\node [style=none] (118) at (0.25, 2) {};
		\node [style=bn] (119) at (1.25, 0) {};
		\node [style=none] (120) at (1.25, -2) {};
		\node [style=bn] (121) at (2, 0) {};
		\node [style=none] (122) at (2, -2) {};
		\node [style=none] (123) at (6, 0) {hence};
		\node [style=morphism] (124) at (9.75, 0) {$\quad f \quad$};
		\node [style=none] (125) at (9, 0.25) {};
		\node [style=none] (126) at (9.75, 0.25) {};
		\node [style=bn] (127) at (9, 2) {};
		\node [style=bn] (128) at (9.75, 2) {};
		\node [style=none] (129) at (10.5, 0.25) {};
		\node [style=none] (130) at (10.5, 2) {};
		\node [style=none] (131) at (9, -2) {};
		\node [style=none] (132) at (9.75, -0.25) {};
		\node [style=none] (133) at (9, -0.25) {};
		\node [style=none] (134) at (9.75, -2) {};
		\node [style=none] (135) at (10.5, -0.25) {};
		\node [style=none] (136) at (10.5, -2) {};
		\node [style=none] (137) at (12, 0) {=};
		\node [style=morphism] (138) at (14, 0) {$f_s$};
		\node [style=none] (139) at (14, -2) {};
		\node [style=none] (140) at (13.5, 0.25) {};
		\node [style=bn] (141) at (13.5, 1.25) {};
		\node [style=none] (142) at (14.25, 0.25) {};
		\node [style=none] (143) at (14.25, 2) {};
		\node [style=bn] (144) at (15, 0) {};
		\node [style=none] (145) at (15, -2) {};
		\node [style=bn] (146) at (16, 0) {};
		\node [style=none] (147) at (16, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (114.center) to (113);
		\draw (116.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119);
		\draw (121) to (122.center);
		\draw (127) to (125.center);
		\draw (128) to (126.center);
		\draw (129.center) to (130.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (138);
		\draw (141) to (140.center);
		\draw (142.center) to (143.center);
		\draw (145.center) to (144);
		\draw (146) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/coherence-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.75, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-4.5, 4) {};
		\node [style=none] (99) at (-3.75, 4) {};
		\node [style=none] (100) at (-3, 0.25) {};
		\node [style=none] (102) at (-3, 2) {};
		\node [style=none] (105) at (-4.5, -4) {};
		\node [style=none] (106) at (-3.75, -0.25) {};
		\node [style=none] (107) at (-4.5, -0.25) {};
		\node [style=none] (108) at (-3.75, -4) {};
		\node [style=none] (110) at (-3, -0.25) {};
		\node [style=none] (111) at (-3, -2) {};
		\node [style=none] (112) at (0, 0) {=};
		\node [style=bn] (182) at (5.75, -8.25) {};
		\node [style=bn] (183) at (7.75, 5.25) {};
		\node [style=none] (185) at (9, 6.75) {};
		\node [style=none] (187) at (6.5, 6.75) {};
		\node [style=none] (188) at (7, 6.75) {};
		\node [style=morphism] (189) at (6, 7.75) {$\qquad f_p \qquad$};
		\node [style=none] (190) at (6.5, 7.5) {};
		\node [style=none] (191) at (7, 7.5) {};
		\node [style=none] (192) at (5.5, 7.5) {};
		\node [style=none] (193) at (5, 7.5) {};
		\node [style=none] (194) at (4.5, 7.5) {};
		\node [style=none] (195) at (9, 9.75) {};
		\node [style=none] (197) at (5.5, 3.75) {};
		\node [style=none] (198) at (4.5, 0) {};
		\node [style=none] (199) at (1.5, -5.25) {};
		\node [style=none] (205) at (6, 9.75) {};
		\node [style=morphism] (208) at (5.75, -4.5) {$f_s$};
		\node [style=none] (209) at (6, -4.25) {};
		\node [style=none] (210) at (5.5, -4.25) {};
		\node [style=bn] (211) at (6, -2) {};
		\node [style=bn] (212) at (5.5, -3.25) {};
		\node [style=bn] (213) at (7.5, 2) {};
		\node [style=none] (215) at (7.5, 3.75) {};
		\node [style=none] (216) at (7.5, 3.75) {};
		\node [style=morphism] (218) at (7.75, 4) {$u$};
		\node [style=none] (219) at (8, 3.75) {};
		\node [style=bn] (221) at (6.5, 2.75) {};
		\node [style=none] (222) at (3, -5.25) {};
		\node [style=none] (223) at (7, 3) {};
		\node [style=none] (225) at (8, -5.75) {};
		\node [style=none] (226) at (4.25, -5.75) {};
		\node [style=none] (227) at (4.25, -2.5) {};
		\node [style=none] (228) at (8, -2.5) {};
		\node [style=none] (229) at (10, 0.75) {};
		\node [style=none] (230) at (3, 0.75) {};
		\node [style=none] (231) at (3, 9.25) {};
		\node [style=none] (232) at (10, 9.25) {};
		\node [style=bn] (233) at (7, -8.25) {};
		\node [style=none] (235) at (7, -11.25) {};
		\node [style=none] (236) at (5.75, -11.25) {};
		\node [style=none] (237) at (5, 3.5) {};
		\node [style=none] (238) at (4.5, 3.5) {};
		\node [style=none] (239) at (5, 2.75) {};
		\node [style=none] (240) at (4.5, 2.75) {};
		\node [style=bn] (241) at (7, -4.25) {};
		\node [style=none] (242) at (6.5, 1.25) {};
		\node [style=none] (243) at (5, 1.25) {};
		\node [style=none] (245) at (-1, 2) {};
		\node [style=none] (246) at (-1, -2) {};
		\node [style=none] (248) at (7.5, 0) {};
		\node [style=none] (249) at (1.5, -2.75) {};
		\node [style=none] (250) at (3, -2.75) {};
		\node [style=none] (251) at (11, 0) {=};
		\node [style=bn] (252) at (16, -1) {};
		\node [style=morphism] (257) at (15, 6.75) {$\qquad f_p \qquad$};
		\node [style=none] (258) at (15.75, 6.5) {};
		\node [style=none] (259) at (16.25, 6.5) {};
		\node [style=none] (260) at (15, 6.5) {};
		\node [style=none] (261) at (14.25, 6.5) {};
		\node [style=none] (262) at (13.75, 6.5) {};
		\node [style=none] (263) at (17.75, 9) {};
		\node [style=none] (266) at (14.25, 2) {};
		\node [style=none] (267) at (15, 8.75) {};
		\node [style=morphism] (268) at (16, 1.25) {$f_s$};
		\node [style=none] (269) at (16.25, 1.5) {};
		\node [style=none] (270) at (15.75, 1.5) {};
		\node [style=none] (272) at (15.75, 2.5) {};
		\node [style=none] (279) at (13.75, -2.5) {};
		\node [style=none] (289) at (17, -4) {};
		\node [style=none] (290) at (17, -5.5) {};
		\node [style=none] (291) at (16, -5.5) {};
		\node [style=none] (300) at (14.25, 2) {};
		\node [style=none] (302) at (16.25, 2.5) {};
		\node [style=none] (303) at (14.25, 5.75) {};
		\node [style=none] (304) at (16.25, 5.75) {};
		\node [style=bn] (305) at (15.25, 5) {};
		\node [style=none] (306) at (17.75, 6.5) {};
		\node [style=bn] (307) at (16.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw [in=-90, out=180] (183) to (187.center);
		\draw [in=-90, out=0] (183) to (185.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw (197.center) to (192.center);
		\draw (185.center) to (195.center);
		\draw (205.center) to (189);
		\draw (210.center) to (212);
		\draw (211) to (209.center);
		\draw (216.center) to (215.center);
		\draw [in=30, out=-90, looseness=0.75] (219.center) to (213);
		\draw [in=-90, out=-180] (221) to (197.center);
		\draw [in=-90, out=0] (221) to (216.center);
		\draw (182) to (208);
		\draw (223.center) to (188.center);
		\draw [in=150, out=-90] (223.center) to (213);
		\draw (183) to (218);
		\draw [style=highlight] (225.center) to (226.center);
		\draw [style=highlight] (226.center) to (227.center);
		\draw [style=highlight] (227.center) to (228.center);
		\draw [style=highlight] (228.center) to (225.center);
		\draw [style=highlight] (232.center) to (229.center);
		\draw [style=highlight] (229.center) to (230.center);
		\draw [style=highlight] (230.center) to (231.center);
		\draw [style=highlight] (231.center) to (232.center);
		\draw (235.center) to (233);
		\draw [in=90, out=-90, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=90, looseness=1.25] (240.center) to (237.center);
		\draw (238.center) to (194.center);
		\draw (237.center) to (193.center);
		\draw (240.center) to (198.center);
		\draw (241) to (233);
		\draw (182) to (236.center);
		\draw [in=-90, out=150] (182) to (199.center);
		\draw [in=135, out=-90] (222.center) to (233);
		\draw [in=-90, out=90, looseness=1.25] (243.center) to (221);
		\draw [in=-90, out=90, looseness=1.25] (242.center) to (239.center);
		\draw (245.center) to (246.center);
		\draw [in=-90, out=-180] (211) to (198.center);
		\draw (248.center) to (213);
		\draw [in=-90, out=0] (211) to (248.center);
		\draw (249.center) to (199.center);
		\draw (250.center) to (222.center);
		\draw [in=-90, out=90, looseness=0.50] (249.center) to (243.center);
		\draw [in=-90, out=90, looseness=0.50] (250.center) to (242.center);
		\draw (267.center) to (257);
		\draw (270.center) to (272.center);
		\draw (252) to (268);
		\draw (290.center) to (289.center);
		\draw (252) to (291.center);
		\draw [in=-90, out=150] (252) to (266.center);
		\draw [in=135, out=-90] (279.center) to (289.center);
		\draw (300.center) to (266.center);
		\draw (302.center) to (269.center);
		\draw [in=-90, out=-180] (305) to (303.center);
		\draw (303.center) to (261.center);
		\draw [in=-90, out=0] (305) to (304.center);
		\draw (304.center) to (259.center);
		\draw [in=-90, out=180, looseness=1.25] (307) to (258.center);
		\draw [in=-90, out=0] (307) to (306.center);
		\draw (306.center) to (263.center);
		\draw [in=-90, out=90] (272.center) to (305);
		\draw [in=-90, out=75] (302.center) to (307);
		\draw [in=-90, out=90, looseness=0.50] (300.center) to (260.center);
		\draw (279.center) to (262.center);
		\draw [in=90, out=90, looseness=1.25] (102.center) to (245.center);
		\draw [in=-90, out=-90, looseness=1.25] (111.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/coherence-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$\quad f \quad$};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-4.75, 7) {};
		\node [style=none] (99) at (-4, 4) {};
		\node [style=none] (100) at (-3.25, 0.25) {};
		\node [style=none] (102) at (-3.25, 2) {};
		\node [style=none] (105) at (-4.75, -7) {};
		\node [style=none] (106) at (-4, -0.25) {};
		\node [style=none] (107) at (-4.75, -0.25) {};
		\node [style=none] (108) at (-4, -4) {};
		\node [style=none] (110) at (-3.25, -0.25) {};
		\node [style=none] (111) at (-3.25, -2) {};
		\node [style=none] (112) at (2, 0) {=};
		\node [style=none] (245) at (-1.25, 2) {};
		\node [style=none] (246) at (-1.25, -2) {};
		\node [style=none] (309) at (0, 4) {};
		\node [style=none] (310) at (0, -4) {};
		\node [style=morphism] (312) at (7, 0) {$f_s$};
		\node [style=bn] (313) at (7, -2) {};
		\node [style=none] (314) at (6.75, 0.25) {};
		\node [style=bn] (315) at (6.75, 2) {};
		\node [style=none] (316) at (7.25, 0.25) {};
		\node [style=bn] (317) at (7.25, 2) {};
		\node [style=none] (318) at (5.75, 5) {};
		\node [style=none] (319) at (6.25, 5) {};
		\node [style=none] (320) at (7.75, 5) {};
		\node [style=none] (321) at (8.25, 5) {};
		\node [style=morphism] (322) at (7, 6) {$\qquad f_p \qquad$};
		\node [style=none] (323) at (7.75, 5.75) {};
		\node [style=none] (324) at (8.25, 5.75) {};
		\node [style=none] (325) at (7, 5) {};
		\node [style=none] (326) at (6.25, 5.75) {};
		\node [style=none] (327) at (5.75, 5.75) {};
		\node [style=none] (330) at (4.75, 1) {};
		\node [style=none] (333) at (7, -4) {};
		\node [style=none] (338) at (7, 7) {};
		\node [style=none] (339) at (7, 5.75) {};
		\node [style=morphism] (340) at (15.25, 0) {$\quad f \quad$};
		\node [style=none] (341) at (14.5, 0.25) {};
		\node [style=none] (342) at (15.5, 0.25) {};
		\node [style=none] (343) at (14.5, 5) {};
		\node [style=none] (344) at (15.5, 2) {};
		\node [style=none] (345) at (16, 0.25) {};
		\node [style=none] (346) at (16, 2) {};
		\node [style=none] (347) at (14.5, -5) {};
		\node [style=none] (348) at (15.5, -0.25) {};
		\node [style=none] (349) at (14.5, -0.25) {};
		\node [style=none] (350) at (15.5, -2) {};
		\node [style=none] (351) at (16, -0.25) {};
		\node [style=none] (352) at (16, -2) {};
		\node [style=none] (353) at (17, 3) {};
		\node [style=none] (354) at (18, 2) {};
		\node [style=none] (355) at (18, -2) {};
		\node [style=none] (356) at (17, -3) {};
		\node [style=none] (357) at (17, 3.5) {};
		\node [style=none] (358) at (18.5, 2) {};
		\node [style=none] (359) at (18.5, -2) {};
		\node [style=none] (360) at (17, -3.5) {};
		\node [style=none] (361) at (11, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (99.center) to (6.center);
		\draw (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (245.center) to (246.center);
		\draw (309.center) to (310.center);
		\draw (313) to (312);
		\draw (315) to (314.center);
		\draw (316.center) to (317);
		\draw [in=-90, out=180] (315) to (320.center);
		\draw [in=-90, out=30] (315) to (318.center);
		\draw [in=-90, out=150, looseness=0.75] (317) to (321.center);
		\draw [in=-90, out=0] (317) to (319.center);
		\draw (323.center) to (320.center);
		\draw (324.center) to (321.center);
		\draw [in=-90, out=90, looseness=0.50] (330.center) to (325.center);
		\draw [in=165, out=-90] (330.center) to (313);
		\draw (333.center) to (313);
		\draw (338.center) to (322);
		\draw (318.center) to (327.center);
		\draw (319.center) to (326.center);
		\draw (339.center) to (325.center);
		\draw (343.center) to (341.center);
		\draw (344.center) to (342.center);
		\draw (345.center) to (346.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (348.center);
		\draw (351.center) to (352.center);
		\draw [in=-180, out=90] (346.center) to (353.center);
		\draw [in=90, out=0] (353.center) to (354.center);
		\draw (354.center) to (355.center);
		\draw [in=0, out=-90] (355.center) to (356.center);
		\draw [in=-90, out=-180] (356.center) to (352.center);
		\draw [in=-180, out=90] (344.center) to (357.center);
		\draw [in=90, out=0] (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw [in=0, out=-90] (359.center) to (360.center);
		\draw [in=-90, out=-180] (360.center) to (350.center);
		\draw [in=90, out=90, looseness=1.25] (99.center) to (309.center);
		\draw [in=-90, out=-90, looseness=1.25] (108.center) to (310.center);
		\draw [in=90, out=90, looseness=1.25] (102.center) to (245.center);
		\draw [in=-90, out=-90, looseness=1.25] (111.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/comb-intensional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (7.75, -2.5) {$\quad f \quad$};
		\node [style=none] (1) at (7, -2) {};
		\node [style=none] (2) at (7.75, -3) {};
		\node [style=none] (3) at (8.5, -2) {};
		\node [style=morphism] (4) at (7.75, 2.5) {$\quad g \quad$};
		\node [style=none] (5) at (7.75, 3) {};
		\node [style=none] (6) at (7, 2) {};
		\node [style=none] (7) at (8.5, 2) {};
		\node [style=none] (8) at (7.75, -4) {};
		\node [style=none] (9) at (7.75, -5) {$A$};
		\node [style=none] (10) at (8.5, 1) {};
		\node [style=none] (11) at (8.5, -1) {};
		\node [style=none] (12) at (9, 1) {$B'$};
		\node [style=none] (13) at (9, -1) {$B$};
		\node [style=none] (14) at (7.75, 4) {};
		\node [style=none] (15) at (7.75, 5) {$A'$};
		\node [style=none] (16) at (6, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/combs-contr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (-4.75, -2.5) {$\quad f_1 \quad$};
		\node [style=none] (56) at (-5.5, -2) {};
		\node [style=none] (57) at (-4.75, -3) {};
		\node [style=none] (58) at (-4, -2) {};
		\node [style=morphism] (60) at (-4.75, 2.5) {$\quad g_1 \quad$};
		\node [style=none] (61) at (-4.75, 3) {};
		\node [style=none] (62) at (-5.5, 2) {};
		\node [style=none] (64) at (-4, 2) {};
		\node [style=none] (65) at (-4.75, -4) {};
		\node [style=none] (67) at (-4, 1) {};
		\node [style=none] (68) at (-4, -1) {};
		\node [style=none] (71) at (-4.75, 4) {};
		\node [style=none] (73) at (-2.5, -1) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.5, -4) {};
		\node [style=none] (76) at (-2.5, 4) {};
		\node [style=none] (77) at (-1, 0) {=};
		\node [style=morphism] (78) at (1.75, -2.5) {$\quad f_2 \quad$};
		\node [style=none] (79) at (1, -2) {};
		\node [style=none] (80) at (1.75, -3) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=morphism] (82) at (1.75, 2.5) {$\quad g_2 \quad$};
		\node [style=none] (83) at (1.75, 3) {};
		\node [style=none] (84) at (1, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.75, -4) {};
		\node [style=none] (88) at (2.5, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (1.75, 4) {};
		\node [style=none] (92) at (4, -1) {};
		\node [style=none] (93) at (4, 1) {};
		\node [style=none] (94) at (4, -4) {};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (7, 0) {$\Rightarrow$};
		\node [style=morphism] (97) at (10.75, -2.5) {$\quad f_1 \quad$};
		\node [style=none] (98) at (10, -2) {};
		\node [style=none] (99) at (10.75, -3) {};
		\node [style=none] (100) at (11.5, -2) {};
		\node [style=morphism] (101) at (10.75, 2.5) {$\quad g_1 \quad$};
		\node [style=none] (102) at (10.75, 3) {};
		\node [style=none] (103) at (10, 2) {};
		\node [style=none] (104) at (11.5, 2) {};
		\node [style=none] (105) at (10.75, -4) {};
		\node [style=none] (107) at (11.5, 1) {};
		\node [style=none] (108) at (11.5, -1) {};
		\node [style=none] (109) at (10.75, 4) {};
		\node [style=none] (115) at (14.5, 0) {=};
		\node [style=morphism] (116) at (17.25, -2.5) {$\quad f_2 \quad$};
		\node [style=none] (117) at (16.5, -2) {};
		\node [style=none] (118) at (17.25, -3) {};
		\node [style=none] (119) at (18, -2) {};
		\node [style=morphism] (120) at (17.25, 2.5) {$\quad g_2 \quad$};
		\node [style=none] (121) at (17.25, 3) {};
		\node [style=none] (122) at (16.5, 2) {};
		\node [style=none] (123) at (18, 2) {};
		\node [style=none] (124) at (17.25, -4) {};
		\node [style=none] (126) at (18, 1) {};
		\node [style=none] (127) at (18, -1) {};
		\node [style=none] (128) at (17.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (56.center) to (62.center);
		\draw (58.center) to (68.center);
		\draw (67.center) to (64.center);
		\draw (71.center) to (61.center);
		\draw [in=90, out=-90] (67.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw [in=-90, out=90] (68.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (80.center) to (86.center);
		\draw (79.center) to (84.center);
		\draw (81.center) to (89.center);
		\draw (88.center) to (85.center);
		\draw (90.center) to (83.center);
		\draw [in=90, out=-90] (88.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw [in=-90, out=90] (89.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (99.center) to (105.center);
		\draw (98.center) to (103.center);
		\draw (100.center) to (108.center);
		\draw (107.center) to (104.center);
		\draw (109.center) to (102.center);
		\draw (118.center) to (124.center);
		\draw (117.center) to (122.center);
		\draw (119.center) to (127.center);
		\draw (126.center) to (123.center);
		\draw (128.center) to (121.center);
		\draw (127.center) to (126.center);
		\draw (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/context-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-6.5, -4) {$\quad f \quad$};
		\node [style=morphism] (1) at (-6.5, 0) {$\quad g \quad$};
		\node [style=none] (2) at (-7.25, -3.75) {};
		\node [style=none] (3) at (-7.25, -0.25) {};
		\node [style=none] (4) at (-6.5, -4.25) {};
		\node [style=none] (5) at (-6.5, -8) {};
		\node [style=none] (6) at (-6.5, 7) {};
		\node [style=none] (7) at (-6.5, 0.25) {};
		\node [style=none] (8) at (-5.75, -0.25) {};
		\node [style=none] (9) at (-5.75, -3.75) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=morphism] (12) at (-3.75, 2.25) {$\quad h \quad$};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=none] (14) at (-3, -5) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-4.5, -6.5) {};
		\node [style=none] (17) at (-3, -6.5) {};
		\node [style=none] (18) at (-4.5, 3.5) {};
		\node [style=none] (19) at (-3, 3.5) {};
		\node [style=none] (20) at (-4.5, 5) {};
		\node [style=none] (21) at (-3, 5) {};
		\node [style=none] (22) at (-4.5, 7) {};
		\node [style=none] (23) at (-3, 5) {};
		\node [style=none] (24) at (-4.5, -8) {};
		\node [style=none] (25) at (-3, -7) {};
		\node [style=none] (26) at (-2, 6) {};
		\node [style=none] (27) at (-1, 5) {};
		\node [style=none] (28) at (-1, -7) {};
		\node [style=none] (29) at (-2, -8) {};
		\node [style=none] (30) at (0, -2) {=};
		\node [style=morphism] (31) at (2, -4) {$\quad f \quad$};
		\node [style=morphism] (32) at (2, 0) {$\quad g \quad$};
		\node [style=none] (33) at (1.25, -3.75) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (2, -4.25) {};
		\node [style=none] (36) at (2, -6) {};
		\node [style=none] (37) at (2, 3) {};
		\node [style=none] (38) at (2, 0.25) {};
		\node [style=none] (39) at (2.75, -0.25) {};
		\node [style=none] (40) at (2.75, -3.75) {};
		\node [style=morphism] (43) at (3.5, -1.75) {$\quad h \quad$};
		\node [style=none] (44) at (2.75, -2) {};
		\node [style=none] (46) at (4.25, -2) {};
		\node [style=none] (47) at (4.25, -5.5) {};
		\node [style=none] (49) at (2.75, -1.5) {};
		\node [style=none] (50) at (4.25, -1.5) {};
		\node [style=none] (55) at (4.25, -6) {};
		\node [style=none] (56) at (4.25, 3) {};
		\node [style=none] (57) at (-4.5, 2.5) {};
		\node [style=none] (58) at (-3, 2.5) {};
		\node [style=none] (59) at (-4.5, -4) {};
		\node [style=none] (60) at (-4.5, -5) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (63) at (-8.5, -5) {};
		\node [style=none] (65) at (-3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (9.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (20.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (17.center);
		\draw (16.center) to (24.center);
		\draw [in=-180, out=-90, looseness=0.75] (25.center) to (29.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [in=0, out=90] (27.center) to (26.center);
		\draw [in=90, out=180, looseness=0.75] (26.center) to (23.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (47.center) to (55.center);
		\draw (40.center) to (44.center);
		\draw (49.center) to (39.center);
		\draw (47.center) to (46.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (18.center);
		\draw (58.center) to (19.center);
		\draw [in=90, out=-90] (8.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw [in=90, out=-90] (60.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/contr-identity-borelstoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-12.75, 1) {$\quad \ff \quad$};
		\node [style=bn] (4) at (-11, -1) {};
		\node [style=state] (5) at (-11, -3) {$\nu$};
		\node [style=none] (9) at (-12.75, 1.25) {};
		\node [style=none] (11) at (-12.75, 3) {};
		\node [style=none] (23) at (-12, 0) {};
		\node [style=none] (24) at (-13.5, 0) {};
		\node [style=none] (25) at (-10, 0) {};
		\node [style=none] (26) at (-13.5, -3) {};
		\node [style=none] (27) at (-10, 3) {};
		\node [style=none] (28) at (-12, 0.75) {};
		\node [style=none] (29) at (-13.5, 0.75) {};
		\node [style=morphism] (32) at (-4.75, 1) {$\quad \eq \quad$};
		\node [style=bn] (33) at (-3, -1) {};
		\node [style=state] (34) at (-3, -3) {$\nu$};
		\node [style=none] (35) at (-4.75, 1.25) {};
		\node [style=none] (36) at (-4.75, 3) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (-5.5, 0) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-5.5, -3) {};
		\node [style=none] (42) at (-2, 3) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (44) at (-5.5, 0.75) {};
		\node [style=none] (47) at (-8, 0) {=};
		\node [style=none] (48) at (0, 0) {but};
		\node [style=morphism] (49) at (4, 1) {$\quad \ff \quad$};
		\node [style=bn] (50) at (4, -1) {};
		\node [style=state] (51) at (4, -3) {$\nu$};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=none] (53) at (4, 3) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=none] (57) at (4.75, 0) {};
		\node [style=none] (60) at (3.25, 0.75) {};
		\node [style=none] (61) at (4.75, 0.75) {};
		\node [style=morphism] (64) at (9, 1) {$\quad \eq \quad$};
		\node [style=bn] (65) at (9, -1) {};
		\node [style=state] (66) at (9, -3) {$\nu$};
		\node [style=none] (67) at (9, 1.25) {};
		\node [style=none] (68) at (9, 3) {};
		\node [style=none] (69) at (8.25, 0) {};
		\node [style=none] (70) at (9.75, 0) {};
		\node [style=none] (71) at (8.25, 0.75) {};
		\node [style=none] (72) at (9.75, 0.75) {};
		\node [style=none] (74) at (6.5, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (9.center) to (11.center);
		\draw [in=-90, out=0] (4) to (25.center);
		\draw [in=-90, out=180] (4) to (23.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (34) to (33);
		\draw (35.center) to (36.center);
		\draw [in=-90, out=0] (33) to (40.center);
		\draw [in=-90, out=180] (33) to (38.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (42.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (51) to (50);
		\draw (52.center) to (53.center);
		\draw [in=-90, out=0] (50) to (57.center);
		\draw [in=-90, out=180] (50) to (55.center);
		\draw (55.center) to (60.center);
		\draw (57.center) to (61.center);
		\draw (66) to (65);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=0] (65) to (70.center);
		\draw [in=-90, out=180] (65) to (69.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/contr-identity-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-1.25, 3.25) {};
		\node [style=none] (108) at (-7, 3.25) {};
		\node [style=none] (105) at (-7, -2) {};
		\node [style=none] (106) at (-1.25, -2) {};
		\node [style=none] (72) at (-22, -7) {};
		\node [style=none] (73) at (-13, -7) {};
		\node [style=none] (74) at (-13, 7) {};
		\node [style=none] (75) at (-22, 7) {};
		\node [style=morphism] (0) at (-17.25, 0.5) {$\quad f \quad$};
		\node [style=bn] (4) at (-19, -1.5) {};
		\node [style=state] (5) at (-19, -3.5) {$\nu$};
		\node [style=none] (9) at (-17.25, 0.75) {};
		\node [style=none] (11) at (-17.25, 2.5) {};
		\node [style=none] (23) at (-18, -0.5) {};
		\node [style=none] (24) at (-16.5, -0.5) {};
		\node [style=none] (25) at (-20, -0.5) {};
		\node [style=none] (26) at (-16.5, -5.5) {};
		\node [style=none] (27) at (-20, 2.5) {};
		\node [style=none] (28) at (-18, 0.25) {};
		\node [style=none] (29) at (-16.5, 0.25) {};
		\node [style=morphism] (49) at (11, 1.5) {$\quad f \quad$};
		\node [style=bn] (50) at (11, -1) {};
		\node [style=state] (51) at (11, -3) {$\nu$};
		\node [style=none] (52) at (11, 1.75) {};
		\node [style=none] (53) at (11, 3.5) {};
		\node [style=none] (55) at (10.25, 0) {};
		\node [style=none] (57) at (11.75, 0) {};
		\node [style=none] (60) at (10.25, 1.25) {};
		\node [style=none] (61) at (11.75, 1.25) {};
		\node [style=none] (63) at (11, 4.5) {$Y$};
		\node [style=none] (64) at (-20, 4.5) {};
		\node [style=none] (65) at (-16.25, 5.5) {};
		\node [style=none] (68) at (-14.25, 5.5) {};
		\node [style=none] (69) at (-16.5, -5.5) {};
		\node [style=none] (70) at (-14.25, -5.5) {};
		\node [style=none] (71) at (-20, 8.5) {};
		\node [style=morphism] (80) at (-7, 5) {$\quad f \quad$};
		\node [style=bn] (81) at (-7, -6.5) {};
		\node [style=state] (82) at (-7, -8.5) {$\nu$};
		\node [style=none] (83) at (-7, 5.25) {};
		\node [style=none] (85) at (-6, -5) {};
		\node [style=none] (86) at (-6.25, 3.75) {};
		\node [style=none] (87) at (-8, -5) {};
		\node [style=none] (89) at (-5.75, -1) {};
		\node [style=none] (90) at (-7.75, 4.75) {};
		\node [style=none] (91) at (-6.25, 4.75) {};
		\node [style=none] (93) at (-4, 2) {};
		\node [style=none] (94) at (-2.25, 2) {};
		\node [style=none] (95) at (-4, -0.75) {};
		\node [style=none] (96) at (-2.25, -0.75) {};
		\node [style=none] (102) at (-11.5, 0) {=};
		\node [style=none] (103) at (-7, 7.25) {};
		\node [style=none] (104) at (-7.75, -1) {};
		\node [style=morphism] (113) at (3.75, 4.5) {$\quad f \quad$};
		\node [style=bn] (114) at (3.75, -4) {};
		\node [style=state] (115) at (3.75, -6) {$\nu$};
		\node [style=none] (116) at (3.75, 4.75) {};
		\node [style=none] (117) at (4.5, -2) {};
		\node [style=none] (118) at (4.5, 3.25) {};
		\node [style=none] (119) at (3, -2) {};
		\node [style=none] (120) at (4.5, 1.5) {};
		\node [style=none] (121) at (3, 4.25) {};
		\node [style=none] (122) at (4.5, 4.25) {};
		\node [style=none] (127) at (3.75, 6.75) {};
		\node [style=none] (128) at (3, 1.5) {};
		\node [style=none] (129) at (1, 0) {=};
		\node [style=none] (130) at (7.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (105.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [style=tracebox] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (5) to (4);
		\draw (9.center) to (11.center);
		\draw [in=-90, out=180] (4) to (25.center);
		\draw [in=-90, out=0] (4) to (23.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (51) to (50);
		\draw (52.center) to (53.center);
		\draw [in=-90, out=0] (50) to (57.center);
		\draw [in=-90, out=180] (50) to (55.center);
		\draw (55.center) to (60.center);
		\draw (57.center) to (61.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (64.center);
		\draw [style=trace] (65.center)
			 to [in=90, out=90, looseness=1.25] (68.center)
			 to (70.center)
			 to [in=-90, out=-90, looseness=1.25] (69.center);
		\draw (71.center) to (64.center);
		\draw (82) to (81);
		\draw [in=-90, out=180, looseness=1.25] (81) to (87.center);
		\draw [in=-90, out=0, looseness=1.25] (81) to (85.center);
		\draw [in=-90, out=90, looseness=0.75] (87.center) to (89.center);
		\draw (86.center) to (91.center);
		\draw [in=-90, out=90, looseness=0.75] (89.center) to (93.center);
		\draw [style=trace] (93.center)
			 to [in=90, out=90, looseness=1.25] (94.center)
			 to (96.center)
			 to [in=-90, out=-90, looseness=1.25] (95.center);
		\draw (103.center) to (83.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (85.center);
		\draw [in=-90, out=90] (95.center) to (86.center);
		\draw (104.center) to (90.center);
		\draw (115) to (114);
		\draw [in=-90, out=180] (114) to (119.center);
		\draw [in=-90, out=0] (114) to (117.center);
		\draw [in=-90, out=90, looseness=0.75] (119.center) to (120.center);
		\draw (118.center) to (122.center);
		\draw (127.center) to (116.center);
		\draw [in=90, out=-90, looseness=0.75] (128.center) to (117.center);
		\draw (128.center) to (121.center);
		\draw (120.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/contr-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-12.75, 1) {$\quad f_1 \quad$};
		\node [style=bn] (4) at (-11, -1) {};
		\node [style=state] (5) at (-11, -3) {$\nu$};
		\node [style=none] (9) at (-12.75, 1.25) {};
		\node [style=none] (11) at (-12.75, 3) {};
		\node [style=none] (21) at (-10, 4) {$X$};
		\node [style=none] (23) at (-12, 0) {};
		\node [style=none] (24) at (-13.5, 0) {};
		\node [style=none] (25) at (-10, 0) {};
		\node [style=none] (26) at (-13.5, -5) {};
		\node [style=none] (27) at (-10, 3) {};
		\node [style=none] (28) at (-12, 0.75) {};
		\node [style=none] (29) at (-13.5, 0.75) {};
		\node [style=none] (30) at (-13.5, -6) {$X$};
		\node [style=none] (31) at (-12.75, 4) {$Y$};
		\node [style=morphism] (32) at (-4.75, 1) {$\quad f_2 \quad$};
		\node [style=bn] (33) at (-3, -1) {};
		\node [style=state] (34) at (-3, -3) {$\nu$};
		\node [style=none] (35) at (-4.75, 1.25) {};
		\node [style=none] (36) at (-4.75, 3) {};
		\node [style=none] (37) at (-2, 4) {$X$};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (-5.5, 0) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-5.5, -5) {};
		\node [style=none] (42) at (-2, 3) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (44) at (-5.5, 0.75) {};
		\node [style=none] (45) at (-5.5, -6) {$X$};
		\node [style=none] (46) at (-4.75, 4) {$Y$};
		\node [style=none] (47) at (-8, 0) {=};
		\node [style=none] (48) at (0, 0) {$\Rightarrow$};
		\node [style=morphism] (49) at (4, 1) {$\quad f_1 \quad$};
		\node [style=bn] (50) at (4, -1) {};
		\node [style=state] (51) at (4, -3) {$\nu$};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=none] (53) at (4, 3) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=none] (57) at (4.75, 0) {};
		\node [style=none] (60) at (3.25, 0.75) {};
		\node [style=none] (61) at (4.75, 0.75) {};
		\node [style=none] (63) at (4, 4) {$Y$};
		\node [style=morphism] (64) at (9, 1) {$\quad f_2 \quad$};
		\node [style=bn] (65) at (9, -1) {};
		\node [style=state] (66) at (9, -3) {$\nu$};
		\node [style=none] (67) at (9, 1.25) {};
		\node [style=none] (68) at (9, 3) {};
		\node [style=none] (69) at (8.25, 0) {};
		\node [style=none] (70) at (9.75, 0) {};
		\node [style=none] (71) at (8.25, 0.75) {};
		\node [style=none] (72) at (9.75, 0.75) {};
		\node [style=none] (73) at (9, 4) {$Y$};
		\node [style=none] (74) at (6.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (9.center) to (11.center);
		\draw [in=-90, out=0] (4) to (25.center);
		\draw [in=-90, out=180] (4) to (23.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (34) to (33);
		\draw (35.center) to (36.center);
		\draw [in=-90, out=0] (33) to (40.center);
		\draw [in=-90, out=180] (33) to (38.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (42.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (51) to (50);
		\draw (52.center) to (53.center);
		\draw [in=-90, out=0] (50) to (57.center);
		\draw [in=-90, out=180] (50) to (55.center);
		\draw (55.center) to (60.center);
		\draw (57.center) to (61.center);
		\draw (66) to (65);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=0] (65) to (70.center);
		\draw [in=-90, out=180] (65) to (69.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/contr-normalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (1, 1.5) {$f$};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=bn] (4) at (-1, 2.75) {};
		\node [style=none] (6) at (-2, -1) {$A$};
		\node [style=none] (7) at (1.5, -0.5) {$B$};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (2.5, 2.75) {};
		\node [style=none] (12) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [style=trace, bend left=90, looseness=1.50] (1.center) to (11.center);
		\draw [style=tracebox] (11.center) to (12.center);
		\draw [style=trace, bend left=90, looseness=1.50] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/copydel-freemarkov.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=hypergraph wire] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {0};
		\node [style=hypergraph wire] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, 2.5) {};
		\node [style=hypergraph wire] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.5, 1.75) {0};
		\node [style=hypergraph wire] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {1};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=hypergraph wire] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (4, 1.25) {0};
		\node [style=hypergraph wire] (21) at (5.75, 1.25) {};
		\node [style=none] (23) at (6.5, 2) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (7.75, 0.5) {};
		\node [style=none] (26) at (7.75, 2) {};
		\node [style=none] (27) at (7, 1.25) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=dashedarrow] (4) to (6);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [style=dashedarrow] (11) to (6);
		\draw [style=dashedarrow] (13) to (6);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw [style=dashedarrow] (19) to (21);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/def-ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=morphism] (1) at (-3.5, -0.5) {$p$};
		\node [style=bn] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=morphism] (4) at (-5.25, 3) {$\quad f_1 \quad $};
		\node [style=none] (5) at (-5.25, 4.5) {};
		\node [style=none] (6) at (-2.5, 4.5) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (-4.5, 2) {};
		\node [style=none] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-6, 2.75) {};
		\node [style=none] (11) at (-6, -2) {};
		\node [style=none] (12) at (-3.5, -3) {$A$};
		\node [style=none] (13) at (-6, -3) {$W$};
		\node [style=none] (14) at (-5.25, 5.5) {$Y$};
		\node [style=none] (15) at (-2.5, 5.5) {$X$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=morphism] (17) at (5, -0.5) {$p$};
		\node [style=bn] (18) at (5, 1) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=morphism] (20) at (3.25, 3) {$\quad f_2 \quad $};
		\node [style=none] (21) at (3.25, 4.5) {};
		\node [style=none] (22) at (6, 4.5) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=none] (25) at (2.5, 2.75) {};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=none] (27) at (5, -3) {$A$};
		\node [style=none] (28) at (2.5, -3) {$W$};
		\node [style=none] (29) at (3.25, 5.5) {$Y$};
		\node [style=none] (30) at (6, 5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-90, out=0] (2) to (3.center);
		\draw (6.center) to (3.center);
		\draw (5.center) to (4);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=180] (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (17);
		\draw (17) to (18);
		\draw [in=-90, out=0] (18) to (19.center);
		\draw (22.center) to (19.center);
		\draw (21.center) to (20);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=180] (18) to (23.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/def-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$\quad f \quad$};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-4, -3) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-4.75, 3) {};
		\node [style=none] (11) at (-3.25, 3) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=morphism] (13) at (4, 0) {$\quad f \quad$};
		\node [style=none] (14) at (3.25, 0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=bn] (16) at (4, -2) {};
		\node [style=none] (17) at (4.75, 0.25) {};
		\node [style=bn] (18) at (3.25, 2) {};
		\node [style=bn] (19) at (4.75, 1.5) {};
		\node [style=none] (20) at (-4, -4) {$A$};
		\node [style=none] (21) at (-4.75, 4) {$X$};
		\node [style=none] (22) at (-3.25, 4) {$Y$};
		\node [style=none] (23) at (2, 3) {};
		\node [style=morphism] (24) at (4.75, 3.5) {$\quad f|_X \quad$};
		\node [style=none] (25) at (2, 5) {};
		\node [style=none] (26) at (4.75, 5) {};
		\node [style=none] (27) at (2, 6) {$X$};
		\node [style=none] (28) at (4.75, 6) {$Y$};
		\node [style=none] (29) at (4.5, 3) {};
		\node [style=none] (30) at (6.25, 3) {};
		\node [style=none] (31) at (4, -3.5) {};
		\node [style=none] (32) at (4, -4.5) {$A$};
		\node [style=none] (33) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (16) to (15.center);
		\draw (14.center) to (18);
		\draw (17.center) to (19);
		\draw [in=-90, out=180] (18) to (23.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24);
		\draw (31.center) to (16);
		\draw [in=-90, out=0, looseness=1.25] (18) to (29.center);
		\draw [in=-90, out=0, looseness=1.25] (16) to (33.center);
		\draw (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/def-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.25, -1.25) {$p$};
		\node [style=none] (2) at (-4.25, 1.5) {};
		\node [style=none] (5) at (-3.25, -3) {};
		\node [style=morphism] (9) at (-2.25, 1.5) {$f$};
		\node [style=none] (10) at (-4.25, 3) {};
		\node [style=none] (11) at (-2.25, 3) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=bn] (34) at (-3.25, 0) {};
		\node [style=morphism] (35) at (4, -1.75) {$p$};
		\node [style=morphism] (36) at (2.75, 2.5) {$\, f^\dagger_p \,$};
		\node [style=bn] (37) at (4, -3) {};
		\node [style=morphism] (38) at (5, 2.5) {$f$};
		\node [style=none] (39) at (2.75, 4) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=bn] (41) at (4, 1) {};
		\node [style=morphism] (42) at (4, -0.5) {$f$};
		\node [style=none] (43) at (3, 2.25) {};
		\node [style=none] (44) at (4, -4) {};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=none] (46) at (2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (9) to (11.center);
		\draw (5.center) to (0);
		\draw (0) to (34);
		\draw [in=-90, out=180] (34) to (2.center);
		\draw [in=-90, out=0] (34) to (9);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
		\draw (37) to (35);
		\draw [in=-90, out=0, looseness=1.25] (41) to (38);
		\draw (35) to (42);
		\draw (42) to (41);
		\draw [in=-90, out=-180, looseness=1.25] (41) to (43.center);
		\draw (44.center) to (37);
		\draw (46.center) to (45.center);
		\draw [in=165, out=-90] (45.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/def-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -1.5) {$f$};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (-2, 3) {};
		\node [style=bn] (34) at (-3, 0) {};
		\node [style=none] (45) at (-3, -3) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=morphism] (47) at (2, 1) {$f$};
		\node [style=morphism] (48) at (4, 1) {$f$};
		\node [style=none] (49) at (2, 3) {};
		\node [style=none] (50) at (4, 3) {};
		\node [style=bn] (51) at (3, -0.75) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (53) at (0, 0) {=};
		\node [style=morphism] (54) at (9.25, 0) {$f$};
		\node [style=bn] (55) at (9.25, 1.5) {};
		\node [style=none] (56) at (9.25, -1.5) {};
		\node [style=none] (57) at (10.75, 0) {=};
		\node [style=bn] (58) at (12.25, 1.5) {};
		\node [style=none] (59) at (12.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0) to (34);
		\draw [in=-90, out=180] (34) to (2.center);
		\draw [in=-90, out=0] (34) to (9.center);
		\draw (45.center) to (0);
		\draw (47) to (49.center);
		\draw (48) to (50.center);
		\draw (46.center) to (51);
		\draw [in=-90, out=180] (51) to (47);
		\draw [in=-90, out=0] (51) to (48);
		\draw (52.center) to (46.center);
		\draw (54) to (55);
		\draw (56.center) to (54);
		\draw (58) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/det-atomic-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -4.75) {};
		\node [style=morphism] (1) at (-10, -1) {$g$};
		\node [style=bn] (3) at (-8, 0) {};
		\node [style=morphism] (4) at (-11, 2.25) {$\quad f_1 \quad $};
		\node [style=none] (5) at (-11, 4) {};
		\node [style=bn] (8) at (-10, 0) {};
		\node [style=none] (10) at (-12, 1.5) {};
		\node [style=none] (11) at (-12, -5) {};
		\node [style=none] (15) at (-10, 1.5) {};
		\node [style=none] (16) at (-11, 1.5) {};
		\node [style=none] (17) at (-8, 2) {};
		\node [style=none] (18) at (-7, 2) {};
		\node [style=none] (19) at (-11, 1.5) {};
		\node [style=none] (20) at (-12, 2) {};
		\node [style=none] (21) at (-10, 2) {};
		\node [style=none] (22) at (-11, 2) {};
		\node [style=none] (23) at (-11, 2) {};
		\node [style=none] (44) at (-8, 4) {};
		\node [style=none] (45) at (-7, 4) {};
		\node [style=none] (48) at (-3, 0) {=};
		\node [style=morphism] (100) at (-10, -3.5) {$p$};
		\node [style=none] (122) at (-8, -4.75) {};
		\node [style=morphism] (123) at (-8, -1) {$g$};
		\node [style=morphism] (124) at (-8, -3.5) {$p$};
		\node [style=none] (125) at (-6, 2) {};
		\node [style=none] (126) at (-5, 2) {};
		\node [style=bn] (127) at (-10, -2) {};
		\node [style=bn] (128) at (-8, -2.5) {};
		\node [style=none] (129) at (-6, -0.75) {};
		\node [style=none] (130) at (-5, -0.75) {};
		\node [style=none] (131) at (-6, 4) {};
		\node [style=none] (132) at (-5, 4) {};
		\node [style=none] (133) at (1, -4.75) {};
		\node [style=morphism] (134) at (1, -1) {$g$};
		\node [style=bn] (135) at (3, 0) {};
		\node [style=morphism] (136) at (0, 2.25) {$\quad f_2 \quad $};
		\node [style=none] (137) at (0, 4) {};
		\node [style=bn] (138) at (1, 0) {};
		\node [style=none] (139) at (-1, 1.5) {};
		\node [style=none] (140) at (-1, -5) {};
		\node [style=none] (141) at (1, 1.5) {};
		\node [style=none] (142) at (0, 1.5) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (4, 2) {};
		\node [style=none] (145) at (0, 1.5) {};
		\node [style=none] (146) at (-1, 2) {};
		\node [style=none] (147) at (1, 2) {};
		\node [style=none] (148) at (0, 2) {};
		\node [style=none] (149) at (0, 2) {};
		\node [style=none] (150) at (3, 4) {};
		\node [style=none] (151) at (4, 4) {};
		\node [style=morphism] (152) at (1, -3.5) {$p$};
		\node [style=none] (153) at (3, -4.75) {};
		\node [style=morphism] (154) at (3, -1) {$g$};
		\node [style=morphism] (155) at (3, -3.5) {$p$};
		\node [style=none] (156) at (5, 2) {};
		\node [style=none] (157) at (6, 2) {};
		\node [style=bn] (158) at (1, -2) {};
		\node [style=bn] (159) at (3, -2.5) {};
		\node [style=none] (160) at (5, -0.75) {};
		\node [style=none] (161) at (6, -0.75) {};
		\node [style=none] (162) at (5, 4) {};
		\node [style=none] (163) at (6, 4) {};
		\node [style=none] (164) at (15, -4) {};
		\node [style=morphism] (165) at (13, 0.25) {$g$};
		\node [style=none] (166) at (14, 1) {};
		\node [style=morphism] (167) at (13, 2.5) {$\quad f_1 \quad $};
		\node [style=none] (168) at (13, 4.25) {};
		\node [style=none] (169) at (13, 1) {};
		\node [style=none] (170) at (12, 1.75) {};
		\node [style=none] (171) at (12, -4) {};
		\node [style=none] (172) at (14, 1.75) {};
		\node [style=none] (173) at (13, 1.75) {};
		\node [style=none] (176) at (13, 1.75) {};
		\node [style=none] (177) at (12, 2.25) {};
		\node [style=none] (178) at (14, 2.25) {};
		\node [style=none] (179) at (13, 2.25) {};
		\node [style=none] (180) at (13, 2.25) {};
		\node [style=morphism] (184) at (15, -2.75) {$p$};
		\node [style=none] (185) at (16, -4) {};
		\node [style=morphism] (186) at (14, 0.25) {$g$};
		\node [style=morphism] (187) at (16, -2.75) {$p$};
		\node [style=none] (188) at (17, 2) {};
		\node [style=none] (189) at (18, 2) {};
		\node [style=bn] (190) at (15, -1.75) {};
		\node [style=bn] (191) at (16, -1.75) {};
		\node [style=none] (192) at (17, 0.25) {};
		\node [style=none] (193) at (18, 0.25) {};
		\node [style=none] (194) at (17, 4) {};
		\node [style=none] (195) at (18, 4) {};
		\node [style=none] (227) at (9, 0) {$\Rightarrow$};
		\node [style=none] (228) at (25, -4) {};
		\node [style=morphism] (229) at (23, 0.25) {$g$};
		\node [style=none] (230) at (24, 1) {};
		\node [style=morphism] (231) at (23, 2.5) {$\quad f_2 \quad $};
		\node [style=none] (232) at (23, 4.25) {};
		\node [style=none] (233) at (23, 1) {};
		\node [style=none] (234) at (22, 1.75) {};
		\node [style=none] (235) at (22, -4) {};
		\node [style=none] (236) at (24, 1.75) {};
		\node [style=none] (237) at (23, 1.75) {};
		\node [style=none] (238) at (23, 1.75) {};
		\node [style=none] (239) at (22, 2.25) {};
		\node [style=none] (240) at (24, 2.25) {};
		\node [style=none] (241) at (23, 2.25) {};
		\node [style=none] (242) at (23, 2.25) {};
		\node [style=morphism] (243) at (25, -2.75) {$p$};
		\node [style=none] (244) at (26, -4) {};
		\node [style=morphism] (245) at (24, 0.25) {$g$};
		\node [style=morphism] (246) at (26, -2.75) {$p$};
		\node [style=none] (247) at (27, 2) {};
		\node [style=none] (248) at (28, 2) {};
		\node [style=bn] (249) at (25, -1.75) {};
		\node [style=bn] (250) at (26, -1.75) {};
		\node [style=none] (251) at (27, 0.25) {};
		\node [style=none] (252) at (28, 0.25) {};
		\node [style=none] (253) at (27, 4) {};
		\node [style=none] (254) at (28, 4) {};
		\node [style=none] (255) at (20, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=135, looseness=0.50] (8) to (16.center);
		\draw [in=-90, out=30, looseness=0.50] (8) to (17.center);
		\draw [in=-90, out=150, looseness=0.25] (3) to (15.center);
		\draw [in=-90, out=45] (3) to (18.center);
		\draw (20.center) to (10.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (15.center);
		\draw (44.center) to (17.center);
		\draw (45.center) to (18.center);
		\draw (0.center) to (100);
		\draw (122.center) to (124);
		\draw (1) to (8);
		\draw (123) to (3);
		\draw (100) to (127);
		\draw (127) to (1);
		\draw (124) to (128);
		\draw (128) to (123);
		\draw [in=-90, out=0, looseness=0.75] (127) to (129.center);
		\draw [in=-90, out=0] (128) to (130.center);
		\draw (129.center) to (125.center);
		\draw (125.center) to (131.center);
		\draw (130.center) to (126.center);
		\draw (126.center) to (132.center);
		\draw (137.center) to (136);
		\draw (140.center) to (139.center);
		\draw [in=-90, out=135, looseness=0.50] (138) to (142.center);
		\draw [in=-90, out=30, looseness=0.50] (138) to (143.center);
		\draw [in=-90, out=150, looseness=0.25] (135) to (141.center);
		\draw [in=-90, out=45] (135) to (144.center);
		\draw (146.center) to (139.center);
		\draw (149.center) to (145.center);
		\draw (147.center) to (141.center);
		\draw (150.center) to (143.center);
		\draw (151.center) to (144.center);
		\draw (133.center) to (152);
		\draw (153.center) to (155);
		\draw (134) to (138);
		\draw (154) to (135);
		\draw (152) to (158);
		\draw (158) to (134);
		\draw (155) to (159);
		\draw (159) to (154);
		\draw [in=-90, out=0, looseness=0.75] (158) to (160.center);
		\draw [in=-90, out=0] (159) to (161.center);
		\draw (160.center) to (156.center);
		\draw (156.center) to (162.center);
		\draw (161.center) to (157.center);
		\draw (157.center) to (163.center);
		\draw (168.center) to (167);
		\draw (171.center) to (170.center);
		\draw (169.center) to (173.center);
		\draw (166.center) to (172.center);
		\draw (177.center) to (170.center);
		\draw (180.center) to (176.center);
		\draw (178.center) to (172.center);
		\draw (164.center) to (184);
		\draw (185.center) to (187);
		\draw (165) to (169.center);
		\draw (186) to (166.center);
		\draw (184) to (190);
		\draw [in=-90, out=150, looseness=0.75] (190) to (165);
		\draw (187) to (191);
		\draw [in=-90, out=150, looseness=0.75] (191) to (186);
		\draw [in=-90, out=15, looseness=0.75] (190) to (192.center);
		\draw [in=-105, out=15] (191) to (193.center);
		\draw (192.center) to (188.center);
		\draw (188.center) to (194.center);
		\draw (193.center) to (189.center);
		\draw (189.center) to (195.center);
		\draw (232.center) to (231);
		\draw (235.center) to (234.center);
		\draw (233.center) to (237.center);
		\draw (230.center) to (236.center);
		\draw (239.center) to (234.center);
		\draw (242.center) to (238.center);
		\draw (240.center) to (236.center);
		\draw (228.center) to (243);
		\draw (244.center) to (246);
		\draw (229) to (233.center);
		\draw (245) to (230.center);
		\draw (243) to (249);
		\draw [in=-90, out=150, looseness=0.75] (249) to (229);
		\draw (246) to (250);
		\draw [in=-90, out=150, looseness=0.75] (250) to (245);
		\draw [in=-90, out=15, looseness=0.75] (249) to (251.center);
		\draw [in=-105, out=15] (250) to (252.center);
		\draw (251.center) to (247.center);
		\draw (247.center) to (253.center);
		\draw (252.center) to (248.center);
		\draw (248.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/det-atomic-comp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-20, -4.75) {};
		\node [style=morphism] (165) at (-22.5, 1) {$g$};
		\node [style=none] (166) at (-21.5, 1) {};
		\node [style=morphism] (167) at (-22.5, 2.5) {$\quad f_1 \quad $};
		\node [style=none] (168) at (-22.5, 4) {};
		\node [style=none] (169) at (-22.5, 1) {};
		\node [style=none] (170) at (-23.5, 1.75) {};
		\node [style=none] (171) at (-23.5, -5) {};
		\node [style=none] (172) at (-21.5, 1.75) {};
		\node [style=none] (173) at (-22.5, 1.75) {};
		\node [style=none] (176) at (-22.5, 1.75) {};
		\node [style=none] (177) at (-23.5, 2.25) {};
		\node [style=none] (178) at (-21.5, 2.25) {};
		\node [style=none] (179) at (-22.5, 2.25) {};
		\node [style=none] (180) at (-22.5, 2.25) {};
		\node [style=morphism] (184) at (-20, -3.25) {$p$};
		\node [style=morphism] (186) at (-21.5, 1) {$g$};
		\node [style=none] (188) at (-18.5, 2) {};
		\node [style=none] (189) at (-17.5, 2) {};
		\node [style=bn] (190) at (-21, -1) {};
		\node [style=bn] (191) at (-19, -1) {};
		\node [style=none] (192) at (-18.5, 1) {};
		\node [style=none] (193) at (-17.5, 1) {};
		\node [style=none] (194) at (-18.5, 4) {};
		\node [style=none] (195) at (-17.5, 4) {};
		\node [style=none] (255) at (-15.5, 0) {=};
		\node [style=bn] (256) at (-20, -2) {};
		\node [style=none] (257) at (-10, -4.75) {};
		\node [style=morphism] (258) at (-12.5, 1) {$g$};
		\node [style=none] (259) at (-11.5, 1) {};
		\node [style=morphism] (260) at (-12.5, 2.5) {$\quad f_2 \quad $};
		\node [style=none] (261) at (-12.5, 4) {};
		\node [style=none] (262) at (-12.5, 1) {};
		\node [style=none] (263) at (-13.5, 1.75) {};
		\node [style=none] (264) at (-13.5, -5) {};
		\node [style=none] (265) at (-11.5, 1.75) {};
		\node [style=none] (266) at (-12.5, 1.75) {};
		\node [style=none] (267) at (-12.5, 1.75) {};
		\node [style=none] (268) at (-13.5, 2.25) {};
		\node [style=none] (269) at (-11.5, 2.25) {};
		\node [style=none] (270) at (-12.5, 2.25) {};
		\node [style=none] (271) at (-12.5, 2.25) {};
		\node [style=morphism] (272) at (-10, -3.25) {$p$};
		\node [style=morphism] (273) at (-11.5, 1) {$g$};
		\node [style=none] (274) at (-8.5, 2) {};
		\node [style=none] (275) at (-7.5, 2) {};
		\node [style=bn] (276) at (-11, -1) {};
		\node [style=bn] (277) at (-9, -1) {};
		\node [style=none] (278) at (-8.5, 1) {};
		\node [style=none] (279) at (-7.5, 1) {};
		\node [style=none] (280) at (-8.5, 4) {};
		\node [style=none] (281) at (-7.5, 4) {};
		\node [style=bn] (282) at (-10, -2) {};
		\node [style=none] (283) at (-5, 0) {$\Rightarrow$};
		\node [style=none] (284) at (1, -5) {};
		\node [style=morphism] (287) at (-1.5, 2.5) {$\quad f_1 \quad $};
		\node [style=none] (288) at (-1.5, 4) {};
		\node [style=none] (290) at (-2.5, 1.75) {};
		\node [style=none] (291) at (-2.5, -5) {};
		\node [style=none] (295) at (-2.5, 2.25) {};
		\node [style=none] (296) at (-0.5, 2.25) {};
		\node [style=none] (297) at (-1.5, 2.25) {};
		\node [style=none] (298) at (-1.5, 2.25) {};
		\node [style=morphism] (299) at (1, -4) {$p$};
		\node [style=none] (301) at (2.5, 2) {};
		\node [style=none] (302) at (3.5, 2) {};
		\node [style=bn] (303) at (0, -1) {};
		\node [style=bn] (304) at (2, -1) {};
		\node [style=none] (305) at (2.5, 1) {};
		\node [style=none] (306) at (3.5, 1) {};
		\node [style=none] (307) at (2.5, 4) {};
		\node [style=none] (308) at (3.5, 4) {};
		\node [style=none] (309) at (5.5, 0) {=};
		\node [style=bn] (310) at (1, -2) {};
		\node [style=morphism] (311) at (1, -2.75) {$g$};
		\node [style=none] (312) at (-0.5, 1) {};
		\node [style=none] (313) at (-1.5, 1) {};
		\node [style=none] (314) at (-1.5, 1) {};
		\node [style=none] (315) at (11, -5) {};
		\node [style=morphism] (316) at (8.5, 2.5) {$\quad f_2 \quad $};
		\node [style=none] (317) at (8.5, 4.25) {};
		\node [style=none] (318) at (7.5, 1.75) {};
		\node [style=none] (319) at (7.5, -5) {};
		\node [style=none] (320) at (7.5, 2.25) {};
		\node [style=none] (321) at (9.5, 2.25) {};
		\node [style=none] (322) at (8.5, 2.25) {};
		\node [style=none] (323) at (8.5, 2.25) {};
		\node [style=morphism] (324) at (11, -4) {$p$};
		\node [style=none] (325) at (12.5, 2) {};
		\node [style=none] (326) at (13.5, 2) {};
		\node [style=bn] (327) at (10, -1) {};
		\node [style=bn] (328) at (12, -1) {};
		\node [style=none] (329) at (12.5, 1) {};
		\node [style=none] (330) at (13.5, 1) {};
		\node [style=none] (331) at (12.5, 4) {};
		\node [style=none] (332) at (13.5, 4) {};
		\node [style=bn] (333) at (11, -2) {};
		\node [style=morphism] (334) at (11, -2.75) {$g$};
		\node [style=none] (335) at (9.5, 1) {};
		\node [style=none] (336) at (8.5, 1) {};
		\node [style=none] (337) at (8.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (168.center) to (167);
		\draw (171.center) to (170.center);
		\draw (169.center) to (173.center);
		\draw (166.center) to (172.center);
		\draw (177.center) to (170.center);
		\draw (180.center) to (176.center);
		\draw (178.center) to (172.center);
		\draw (165) to (169.center);
		\draw (186) to (166.center);
		\draw [in=-90, out=150, looseness=0.75] (190) to (165);
		\draw [in=-90, out=150, looseness=0.75] (191) to (186);
		\draw [in=-90, out=15, looseness=0.75] (190) to (192.center);
		\draw [in=-105, out=15] (191) to (193.center);
		\draw (192.center) to (188.center);
		\draw (188.center) to (194.center);
		\draw (193.center) to (189.center);
		\draw (189.center) to (195.center);
		\draw (164.center) to (184);
		\draw [in=-90, out=180] (256) to (190);
		\draw [in=-90, out=0] (256) to (191);
		\draw (184) to (256);
		\draw (261.center) to (260);
		\draw (264.center) to (263.center);
		\draw (262.center) to (266.center);
		\draw (259.center) to (265.center);
		\draw (268.center) to (263.center);
		\draw (271.center) to (267.center);
		\draw (269.center) to (265.center);
		\draw (258) to (262.center);
		\draw (273) to (259.center);
		\draw [in=-90, out=150, looseness=0.75] (276) to (258);
		\draw [in=-90, out=150, looseness=0.75] (277) to (273);
		\draw [in=-90, out=15, looseness=0.75] (276) to (278.center);
		\draw [in=-105, out=15] (277) to (279.center);
		\draw (278.center) to (274.center);
		\draw (274.center) to (280.center);
		\draw (279.center) to (275.center);
		\draw (275.center) to (281.center);
		\draw (257.center) to (272);
		\draw [in=-90, out=180] (282) to (276);
		\draw [in=-90, out=0] (282) to (277);
		\draw (272) to (282);
		\draw (288.center) to (287);
		\draw (291.center) to (290.center);
		\draw (295.center) to (290.center);
		\draw [in=-90, out=15, looseness=0.75] (303) to (305.center);
		\draw [in=-105, out=15] (304) to (306.center);
		\draw (305.center) to (301.center);
		\draw (301.center) to (307.center);
		\draw (306.center) to (302.center);
		\draw (302.center) to (308.center);
		\draw (284.center) to (299);
		\draw [in=-90, out=180] (310) to (303);
		\draw [in=-90, out=0] (310) to (304);
		\draw (299) to (311);
		\draw (311) to (310);
		\draw [in=-90, out=150] (303) to (314.center);
		\draw [in=-90, out=165, looseness=0.75] (304) to (312.center);
		\draw (314.center) to (298.center);
		\draw (312.center) to (296.center);
		\draw [in=90, out=-90] (317.center) to (316);
		\draw (319.center) to (318.center);
		\draw (320.center) to (318.center);
		\draw [in=-90, out=15, looseness=0.75] (327) to (329.center);
		\draw [in=-105, out=15] (328) to (330.center);
		\draw (329.center) to (325.center);
		\draw (325.center) to (331.center);
		\draw (330.center) to (326.center);
		\draw (326.center) to (332.center);
		\draw (315.center) to (324);
		\draw [in=-90, out=180] (333) to (327);
		\draw [in=-90, out=0] (333) to (328);
		\draw (324) to (334);
		\draw (334) to (333);
		\draw [in=-90, out=150] (327) to (337.center);
		\draw [in=-90, out=165, looseness=0.75] (328) to (335.center);
		\draw (337.center) to (323.center);
		\draw (335.center) to (321.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/det-atomic-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -4.75) {};
		\node [style=morphism] (1) at (-7, -1.5) {$g$};
		\node [style=bn] (3) at (-5, 0) {};
		\node [style=morphism] (4) at (-8, 2.25) {$\quad f_1 \quad $};
		\node [style=none] (5) at (-8, 4) {};
		\node [style=bn] (8) at (-7, 0) {};
		\node [style=none] (10) at (-9, 1.5) {};
		\node [style=none] (11) at (-9, -4) {};
		\node [style=none] (15) at (-7, 1.5) {};
		\node [style=none] (16) at (-8, 1.5) {};
		\node [style=none] (17) at (-5, 2) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-8, 1.5) {};
		\node [style=none] (20) at (-9, 2) {};
		\node [style=none] (21) at (-7, 2) {};
		\node [style=none] (22) at (-8, 2) {};
		\node [style=none] (23) at (-8, 2) {};
		\node [style=none] (44) at (-5, 4) {};
		\node [style=none] (45) at (-4, 4) {};
		\node [style=none] (48) at (-2, 0) {=};
		\node [style=morphism] (100) at (-7, -3) {$p$};
		\node [style=none] (122) at (-5, -4.75) {};
		\node [style=morphism] (123) at (-5, -1.5) {$g$};
		\node [style=morphism] (124) at (-5, -3) {$p$};
		\node [style=none] (125) at (2, -4.75) {};
		\node [style=morphism] (126) at (2, -1.5) {$g$};
		\node [style=bn] (127) at (4, 0) {};
		\node [style=morphism] (128) at (1, 2.25) {$\quad f_2 \quad $};
		\node [style=none] (129) at (1, 4) {};
		\node [style=bn] (130) at (2, 0) {};
		\node [style=none] (131) at (0, 1.5) {};
		\node [style=none] (132) at (0, -4) {};
		\node [style=none] (133) at (2, 1.5) {};
		\node [style=none] (134) at (1, 1.5) {};
		\node [style=none] (135) at (4, 2) {};
		\node [style=none] (136) at (5, 2) {};
		\node [style=none] (137) at (1, 1.5) {};
		\node [style=none] (138) at (0, 2) {};
		\node [style=none] (139) at (2, 2) {};
		\node [style=none] (140) at (1, 2) {};
		\node [style=none] (141) at (1, 2) {};
		\node [style=none] (142) at (4, 4) {};
		\node [style=none] (143) at (5, 4) {};
		\node [style=morphism] (144) at (2, -3) {$p$};
		\node [style=none] (145) at (4, -4.75) {};
		\node [style=morphism] (146) at (4, -1.5) {$g$};
		\node [style=morphism] (147) at (4, -3) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=135, looseness=0.50] (8) to (16.center);
		\draw [in=-90, out=30, looseness=0.50] (8) to (17.center);
		\draw [in=-90, out=150, looseness=0.25] (3) to (15.center);
		\draw [in=-90, out=45] (3) to (18.center);
		\draw (20.center) to (10.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (15.center);
		\draw (44.center) to (17.center);
		\draw (45.center) to (18.center);
		\draw (0.center) to (100);
		\draw (100) to (1);
		\draw (122.center) to (124);
		\draw (124) to (123);
		\draw (1) to (8);
		\draw (123) to (3);
		\draw (129.center) to (128);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=135, looseness=0.50] (130) to (134.center);
		\draw [in=-90, out=30, looseness=0.50] (130) to (135.center);
		\draw [in=-90, out=150, looseness=0.25] (127) to (133.center);
		\draw [in=-90, out=45] (127) to (136.center);
		\draw (138.center) to (131.center);
		\draw (141.center) to (137.center);
		\draw (139.center) to (133.center);
		\draw (142.center) to (135.center);
		\draw (143.center) to (136.center);
		\draw (125.center) to (144);
		\draw (144) to (126);
		\draw (145.center) to (147);
		\draw (147) to (146);
		\draw (126) to (130);
		\draw (146) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/det-atomic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -4) {};
		\node [style=morphism] (1) at (-5.75, -2.5) {$p$};
		\node [style=bn] (2) at (-5.75, -1) {};
		\node [style=bn] (3) at (-4.75, 0) {};
		\node [style=morphism] (4) at (-7.75, 2.25) {$\quad f_1 \quad $};
		\node [style=none] (5) at (-7.75, 4) {};
		\node [style=bn] (8) at (-6.75, 0) {};
		\node [style=none] (10) at (-8.75, 1.5) {};
		\node [style=none] (11) at (-8.75, -4) {};
		\node [style=none] (15) at (-6.75, 1.5) {};
		\node [style=none] (16) at (-7.75, 1.5) {};
		\node [style=none] (17) at (-4.75, 2) {};
		\node [style=none] (18) at (-3.75, 2) {};
		\node [style=none] (19) at (-7.75, 1.5) {};
		\node [style=none] (20) at (-8.75, 2) {};
		\node [style=none] (21) at (-6.75, 2) {};
		\node [style=none] (22) at (-7.75, 2) {};
		\node [style=none] (23) at (-7.75, 2) {};
		\node [style=none] (24) at (3, -4) {};
		\node [style=bn] (26) at (3, -3) {};
		\node [style=bn] (27) at (4, 0) {};
		\node [style=morphism] (28) at (1, 2.25) {$\quad f_1 \quad $};
		\node [style=none] (29) at (1, 4) {};
		\node [style=bn] (30) at (2, 0) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, -4) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (1, 1.5) {};
		\node [style=none] (35) at (4, 2) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=morphism] (42) at (2, -1.5) {$p$};
		\node [style=morphism] (43) at (4, -1.5) {$p$};
		\node [style=none] (44) at (-4.75, 4) {};
		\node [style=none] (45) at (-3.75, 4) {};
		\node [style=none] (46) at (4, 4) {};
		\node [style=none] (47) at (5, 4) {};
		\node [style=none] (48) at (-2, 0) {=};
		\node [style=none] (49) at (12, -4) {};
		\node [style=bn] (50) at (12, -3) {};
		\node [style=bn] (51) at (13, 0) {};
		\node [style=morphism] (52) at (10, 2.25) {$\quad f_2 \quad $};
		\node [style=none] (53) at (10, 4) {};
		\node [style=bn] (54) at (11, 0) {};
		\node [style=none] (55) at (9, 1.5) {};
		\node [style=none] (56) at (9, -4) {};
		\node [style=none] (57) at (11, 1.5) {};
		\node [style=none] (58) at (10, 1.5) {};
		\node [style=none] (59) at (13, 2) {};
		\node [style=none] (60) at (14, 2) {};
		\node [style=none] (61) at (10, 1.5) {};
		\node [style=none] (62) at (9, 2) {};
		\node [style=none] (63) at (11, 2) {};
		\node [style=none] (64) at (10, 2) {};
		\node [style=none] (65) at (10, 2) {};
		\node [style=morphism] (66) at (11, -1.5) {$p$};
		\node [style=morphism] (67) at (13, -1.5) {$p$};
		\node [style=none] (68) at (13, 4) {};
		\node [style=none] (69) at (14, 4) {};
		\node [style=none] (70) at (7, 0) {=};
		\node [style=none] (71) at (16, 0) {=};
		\node [style=none] (72) at (21, -4) {};
		\node [style=morphism] (73) at (21, -2.5) {$p$};
		\node [style=bn] (74) at (21, -1) {};
		\node [style=bn] (75) at (22, 0) {};
		\node [style=morphism] (76) at (19, 2.25) {$\quad f_2 \quad $};
		\node [style=none] (77) at (19, 4) {};
		\node [style=bn] (78) at (20, 0) {};
		\node [style=none] (79) at (18, 1.5) {};
		\node [style=none] (80) at (18, -4) {};
		\node [style=none] (81) at (20, 1.5) {};
		\node [style=none] (82) at (19, 1.5) {};
		\node [style=none] (83) at (22, 2) {};
		\node [style=none] (84) at (23, 2) {};
		\node [style=none] (85) at (19, 1.5) {};
		\node [style=none] (86) at (18, 2) {};
		\node [style=none] (87) at (20, 2) {};
		\node [style=none] (88) at (19, 2) {};
		\node [style=none] (89) at (19, 2) {};
		\node [style=none] (90) at (22, 4) {};
		\node [style=none] (91) at (23, 4) {};
		\node [style=none] (92) at (6, -2.5) {};
		\node [style=none] (93) at (-1, -2.5) {};
		\node [style=none] (94) at (-1, 3.5) {};
		\node [style=none] (95) at (6, 3.5) {};
		\node [style=none] (96) at (15, -2.5) {};
		\node [style=none] (97) at (8, -2.5) {};
		\node [style=none] (98) at (8, 3.5) {};
		\node [style=none] (99) at (15, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-90, out=0] (2) to (3);
		\draw (5.center) to (4);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=180] (2) to (8);
		\draw [in=-90, out=135, looseness=0.50] (8) to (16.center);
		\draw [in=-90, out=30, looseness=0.50] (8) to (17.center);
		\draw [in=-90, out=150, looseness=0.25] (3) to (15.center);
		\draw [in=-90, out=45] (3) to (18.center);
		\draw (20.center) to (10.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (15.center);
		\draw (29.center) to (28);
		\draw (32.center) to (31.center);
		\draw [in=-90, out=135, looseness=0.50] (30) to (34.center);
		\draw [in=-90, out=30, looseness=0.50] (30) to (35.center);
		\draw [in=-90, out=150, looseness=0.25] (27) to (33.center);
		\draw [in=-90, out=45] (27) to (36.center);
		\draw (38.center) to (31.center);
		\draw (41.center) to (37.center);
		\draw (39.center) to (33.center);
		\draw (42) to (30);
		\draw (43) to (27);
		\draw (24.center) to (26);
		\draw [in=-90, out=-180] (26) to (42);
		\draw [in=-90, out=0] (26) to (43);
		\draw (44.center) to (17.center);
		\draw (45.center) to (18.center);
		\draw (46.center) to (35.center);
		\draw (47.center) to (36.center);
		\draw (53.center) to (52);
		\draw (56.center) to (55.center);
		\draw [in=-90, out=135, looseness=0.50] (54) to (58.center);
		\draw [in=-90, out=30, looseness=0.50] (54) to (59.center);
		\draw [in=-90, out=150, looseness=0.25] (51) to (57.center);
		\draw [in=-90, out=45] (51) to (60.center);
		\draw (62.center) to (55.center);
		\draw (65.center) to (61.center);
		\draw (63.center) to (57.center);
		\draw (66) to (54);
		\draw (67) to (51);
		\draw (49.center) to (50);
		\draw [in=-90, out=-180] (50) to (66);
		\draw [in=-90, out=0] (50) to (67);
		\draw (68.center) to (59.center);
		\draw (69.center) to (60.center);
		\draw (72.center) to (73);
		\draw (73) to (74);
		\draw [in=-90, out=0] (74) to (75);
		\draw (77.center) to (76);
		\draw (80.center) to (79.center);
		\draw [in=-90, out=180] (74) to (78);
		\draw [in=-90, out=135, looseness=0.50] (78) to (82.center);
		\draw [in=-90, out=30, looseness=0.50] (78) to (83.center);
		\draw [in=-90, out=150, looseness=0.25] (75) to (81.center);
		\draw [in=-90, out=45] (75) to (84.center);
		\draw (86.center) to (79.center);
		\draw (89.center) to (85.center);
		\draw (87.center) to (81.center);
		\draw (90.center) to (83.center);
		\draw (91.center) to (84.center);
		\draw [style=highlight] (93.center)
			 to (94.center)
			 to (95.center)
			 to (92.center)
			 to cycle;
		\draw [style=highlight] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (-1, 4) {};
		\node [style=none] (194) at (-7, 4) {};
		\node [style=none] (195) at (-7, -4) {};
		\node [style=none] (196) at (-1, -4) {};
		\node [style=none] (189) at (-9, 4) {};
		\node [style=none] (190) at (-15, 4) {};
		\node [style=none] (191) at (-15, -4) {};
		\node [style=none] (192) at (-9, -4) {};
		\node [style=morphism] (0) at (-12.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-13, -1.5) {};
		\node [style=none] (2) at (-12, -2) {};
		\node [style=none] (3) at (-13, -0.25) {};
		\node [style=none] (4) at (-12, -0.25) {};
		\node [style=none] (5) at (-13, 0.25) {};
		\node [style=none] (6) at (-12, 0.25) {};
		\node [style=none] (7) at (-13, 1.5) {};
		\node [style=none] (8) at (-12, 2) {};
		\node [style=none] (38) at (-8, 0) {=};
		\node [style=none] (39) at (-13, -5.5) {};
		\node [style=bn] (61) at (-13, 6) {};
		\node [style=none] (98) at (-12, -1.5) {};
		\node [style=none] (99) at (-12, 1.5) {};
		\node [style=morphism] (124) at (-4.5, 0) {$\quad f \quad$};
		\node [style=none] (125) at (-5, -1.5) {};
		\node [style=none] (126) at (-4, -2) {};
		\node [style=none] (127) at (-5, -0.25) {};
		\node [style=none] (128) at (-4, -0.25) {};
		\node [style=none] (129) at (-5, 0.25) {};
		\node [style=none] (130) at (-4, 0.25) {};
		\node [style=bn] (131) at (-5, 1.5) {};
		\node [style=none] (132) at (-4, 2) {};
		\node [style=none] (145) at (-5, -5.5) {};
		\node [style=none] (151) at (-4, -1.5) {};
		\node [style=none] (152) at (-4, 1.5) {};
		\node [style=none] (179) at (-11, 3) {};
		\node [style=none] (180) at (-10, 2) {};
		\node [style=none] (181) at (-10, -2) {};
		\node [style=none] (182) at (-11, -3) {};
		\node [style=none] (183) at (-4, -2) {};
		\node [style=none] (184) at (-4, 2) {};
		\node [style=none] (185) at (-3, 3) {};
		\node [style=none] (186) at (-2, 2) {};
		\node [style=none] (187) at (-2, -2) {};
		\node [style=none] (188) at (-3, -3) {};
		\node [style=none] (197) at (7, 4) {};
		\node [style=none] (198) at (1, 4) {};
		\node [style=none] (199) at (1, -4) {};
		\node [style=none] (200) at (7, -4) {};
		\node [style=none] (201) at (0, 0) {=};
		\node [style=morphism] (202) at (3, 0) {$f_s$};
		\node [style=none] (203) at (3, -1.5) {};
		\node [style=none] (204) at (4.5, -2.25) {};
		\node [style=none] (208) at (3, 0.25) {};
		\node [style=none] (210) at (3, 2) {};
		\node [style=none] (211) at (3, -5.5) {};
		\node [style=bn] (212) at (4.5, -0.75) {};
		\node [style=none] (213) at (3, 1.5) {};
		\node [style=none] (214) at (4.5, -2.25) {};
		\node [style=none] (215) at (3, 2) {};
		\node [style=none] (216) at (4.5, 3.25) {};
		\node [style=none] (217) at (6, 1.75) {};
		\node [style=none] (218) at (6, -2.25) {};
		\node [style=none] (219) at (5.25, -3.25) {};
		\node [style=none] (224) at (8, 0) {=};
		\node [style=morphism] (225) at (10, 0) {$f_s$};
		\node [style=none] (226) at (10, -1.5) {};
		\node [style=none] (230) at (10, -3) {};
		\node [style=bn] (231) at (10, 2) {};
		\node [style=none] (232) at (12, 0) {=};
		\node [style=morphism] (233) at (14.5, 0) {$\quad f \quad$};
		\node [style=none] (234) at (14, -0.25) {};
		\node [style=none] (235) at (15, -0.25) {};
		\node [style=none] (236) at (14, 0.25) {};
		\node [style=none] (237) at (15, 0.25) {};
		\node [style=none] (238) at (14, -2.5) {};
		\node [style=none] (239) at (15, -2.5) {};
		\node [style=bn] (240) at (14, 2) {};
		\node [style=bn] (241) at (15, 2) {};
		\node [style=none] (242) at (17, 0) {=};
		\node [style=none] (243) at (18.5, -0.75) {};
		\node [style=none] (244) at (19.5, -0.75) {};
		\node [style=bn] (245) at (18.5, 1) {};
		\node [style=bn] (246) at (19.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=tracebox] (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (39.center) to (1.center);
		\draw (61) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99.center) to (8.center);
		\draw (99.center) to (6.center);
		\draw (4.center) to (98.center);
		\draw (127.center) to (125.center);
		\draw (131) to (129.center);
		\draw (145.center) to (125.center);
		\draw (126.center) to (151.center);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151.center);
		\draw [style=trace] (8.center)
			 to [in=-180, out=90] (179.center)
			 to [in=90, out=0] (180.center)
			 to (181.center)
			 to [in=0, out=-90] (182.center)
			 to [in=-90, out=180] (2.center);
		\draw [style=trace] (184.center)
			 to [in=-180, out=90] (185.center)
			 to [in=90, out=0] (186.center)
			 to (187.center)
			 to [in=0, out=-90] (188.center)
			 to [in=-90, out=180] (183.center);
		\draw [style=tracebox] (197.center)
			 to (200.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw (211.center) to (203.center);
		\draw (204.center) to (212);
		\draw (213.center) to (210.center);
		\draw (213.center) to (208.center);
		\draw [style=trace] (215.center)
			 to [in=-180, out=90] (216.center)
			 to [in=90, out=0] (217.center)
			 to (218.center)
			 to [in=0, out=-90] (219.center)
			 to [in=-90, out=180] (214.center);
		\draw (203.center) to (202);
		\draw (230.center) to (226.center);
		\draw (226.center) to (225);
		\draw (231) to (225);
		\draw (238.center) to (234.center);
		\draw (239.center) to (235.center);
		\draw (240) to (236.center);
		\draw (241) to (237.center);
		\draw (245) to (243.center);
		\draw (246) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/ex-combs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -2.75) {};
		\node [style=none] (1) at (-10.75, -2.75) {};
		\node [style=none] (2) at (-10.75, -2) {};
		\node [style=none] (3) at (-13.25, -2) {};
		\node [style=none] (4) at (-13.25, 2) {};
		\node [style=none] (5) at (-10.75, 2) {};
		\node [style=none] (6) at (-10.75, 2.75) {};
		\node [style=none] (7) at (-14.25, 2.75) {};
		\node [style=none] (8) at (-11.75, 2) {};
		\node [style=none] (9) at (-11.75, -2) {};
		\node [style=morphism] (10) at (-11, 0) {$\quad h \quad$};
		\node [style=none] (11) at (-13.75, 0) {$C$};
		\node [style=none] (12) at (-11.75, -2.75) {};
		\node [style=none] (13) at (-11.75, 2.75) {};
		\node [style=none] (14) at (-11.75, 4) {};
		\node [style=none] (15) at (-11.75, -4) {};
		\node [style=none] (16) at (-11.75, 1.5) {};
		\node [style=none] (17) at (-11.75, -1.5) {};
		\node [style=none] (19) at (-11.75, 0.5) {};
		\node [style=none] (20) at (-11.75, -0.5) {};
		\node [style=none] (21) at (-10.25, 0.5) {};
		\node [style=none] (22) at (-10.25, -0.5) {};
		\node [style=none] (23) at (-10.25, 4) {};
		\node [style=none] (24) at (-10.25, -4) {};
		\node [style=none] (25) at (-24.25, -2.75) {};
		\node [style=none] (26) at (-20.75, -2.75) {};
		\node [style=none] (27) at (-20.75, -2) {};
		\node [style=none] (28) at (-23.25, -2) {};
		\node [style=none] (29) at (-23.25, 2) {};
		\node [style=none] (30) at (-20.75, 2) {};
		\node [style=none] (31) at (-20.75, 2.75) {};
		\node [style=none] (32) at (-24.25, 2.75) {};
		\node [style=none] (33) at (-21.75, 2) {};
		\node [style=none] (34) at (-21.75, -2) {};
		\node [style=none] (36) at (-23.75, 0) {$C$};
		\node [style=none] (37) at (-21.75, -2.75) {};
		\node [style=none] (38) at (-21.75, 2.75) {};
		\node [style=none] (39) at (-21.75, 4) {};
		\node [style=none] (40) at (-21.75, -4) {};
		\node [style=none] (41) at (-21.75, 1) {};
		\node [style=none] (42) at (-21.75, -1) {};
		\node [style=none] (43) at (-19.5, 0) {$\leadsto$};
		\node [style=none] (44) at (-18, 0) {$C[h]$};
		\node [style=none] (45) at (-16.25, 0) {=};
		\node [style=none] (46) at (-21.25, 1) {$B'$};
		\node [style=none] (47) at (-21.25, -1) {$B$};
		\node [style=none] (48) at (-21.75, -5) {$A$};
		\node [style=none] (49) at (-21.75, 5) {$A'$};
		\node [style=none] (50) at (-11.75, -5) {$A$};
		\node [style=none] (51) at (-11.75, 5) {$A'$};
		\node [style=none] (53) at (-10.25, 5) {$E'$};
		\node [style=none] (54) at (-10.25, -5) {$E$};
		\node [style=none] (72) at (-16.25, 0.75) {$\mathrm{def}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center)
			 to (7.center)
			 to (0.center)
			 to (12.center)
			 to (1.center)
			 to (2.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (8.center)
			 to (5.center)
			 to (6.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (9.center) to (17.center);
		\draw (16.center) to (8.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (38.center)
			 to (32.center)
			 to (25.center)
			 to (37.center)
			 to (26.center)
			 to (27.center)
			 to (34.center)
			 to (28.center)
			 to (29.center)
			 to (33.center)
			 to (30.center)
			 to (31.center);
		\draw (38.center) to (31.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (37.center);
		\draw (34.center) to (42.center);
		\draw (41.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-disint-assumption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (14) at (-8, 0) {$c_1$};
		\node [style=bn] (15) at (-8, -1.5) {};
		\node [style=bn] (16) at (-8, 2) {};
		\node [style=none] (17) at (-6, 4) {};
		\node [style=none] (18) at (-9.75, 4) {};
		\node [style=none] (19) at (-8, -3) {};
		\node [style=morphism] (20) at (-10.25, 4.25) {$\quad\gamma_1\quad$};
		\node [style=none] (21) at (-10.5, 4) {};
		\node [style=none] (22) at (-10.5, 0.5) {};
		\node [style=none] (23) at (-10.25, 6) {};
		\node [style=none] (24) at (-6, 6) {};
		\node [style=none] (25) at (-11, 4) {};
		\node [style=none] (26) at (-11, -3) {};
		\node [style=none] (27) at (-5, 0) {=};
		\node [style=morphism] (28) at (-2.5, -0.5) {$\quad f_1 \quad$};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=morphism] (32) at (-2.5, 4.5) {$\quad g_1 \quad$};
		\node [style=none] (33) at (-2.5, 5) {};
		\node [style=none] (34) at (-3.25, 4) {};
		\node [style=none] (35) at (-1.75, 4) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.75, 3) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-2.5, 6) {};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=none] (41) at (-0.25, 3) {};
		\node [style=none] (42) at (-0.25, -2) {};
		\node [style=none] (43) at (-0.25, 6) {};
		\node [style=none] (44) at (-2.5, -4) {};
		\node [style=none] (45) at (-0.25, -4) {};
		\node [style=none] (46) at (2, 0) {=};
		\node [style=morphism] (47) at (5.25, -0.5) {$\quad f_2 \quad$};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=none] (50) at (6, 0) {};
		\node [style=morphism] (51) at (5.25, 4.5) {$\quad g_2 \quad$};
		\node [style=none] (52) at (5.25, 5) {};
		\node [style=none] (53) at (4.5, 4) {};
		\node [style=none] (54) at (6, 4) {};
		\node [style=none] (55) at (5.25, -2) {};
		\node [style=none] (56) at (6, 3) {};
		\node [style=none] (57) at (6, 1) {};
		\node [style=none] (58) at (5.25, 6) {};
		\node [style=none] (59) at (7.5, 1) {};
		\node [style=none] (60) at (7.5, 3) {};
		\node [style=none] (61) at (7.5, -2) {};
		\node [style=none] (62) at (7.5, 6) {};
		\node [style=none] (63) at (5.25, -4) {};
		\node [style=none] (64) at (7.5, -4) {};
		\node [style=morphism] (65) at (15, 0) {$c_2$};
		\node [style=bn] (66) at (15, -1.5) {};
		\node [style=bn] (67) at (15, 2) {};
		\node [style=none] (68) at (17, 4) {};
		\node [style=none] (69) at (13.25, 4) {};
		\node [style=none] (70) at (15, -3) {};
		\node [style=morphism] (71) at (12.75, 4.25) {$\quad\gamma_2\quad$};
		\node [style=none] (72) at (12.5, 4) {};
		\node [style=none] (73) at (12.5, 0.5) {};
		\node [style=none] (74) at (12.75, 6) {};
		\node [style=none] (75) at (17, 6) {};
		\node [style=none] (76) at (12, 4) {};
		\node [style=none] (77) at (12, -3) {};
		\node [style=none] (78) at (10, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw [in=180, out=-90] (18.center) to (16);
		\draw (16) to (14);
		\draw [in=0, out=-90] (17.center) to (16);
		\draw (19.center) to (15);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (15);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20);
		\draw (24.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (36.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (38.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (33.center);
		\draw [in=90, out=-90] (37.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw [in=-90, out=90] (38.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw [in=90, out=-90] (36.center) to (45.center);
		\draw [in=-90, out=90] (44.center) to (42.center);
		\draw (49.center) to (55.center);
		\draw (48.center) to (53.center);
		\draw (50.center) to (57.center);
		\draw (56.center) to (54.center);
		\draw (58.center) to (52.center);
		\draw [in=90, out=-90] (56.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw [in=-90, out=90] (57.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw [in=90, out=-90] (55.center) to (64.center);
		\draw [in=-90, out=90] (63.center) to (61.center);
		\draw (66) to (65);
		\draw [in=180, out=-90] (69.center) to (67);
		\draw (67) to (65);
		\draw [in=0, out=-90] (68.center) to (67);
		\draw (70.center) to (66);
		\draw [in=180, out=-90, looseness=0.75] (73.center) to (66);
		\draw (73.center) to (72.center);
		\draw (74.center) to (71);
		\draw (75.center) to (68.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-disint-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-1, -4) {};
		\node [style=morphism] (45) at (-1, -1.5) {$c_1$};
		\node [style=bn] (46) at (-1, 0) {};
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (49) at (-0.25, 2) {};
		\node [style=bn] (53) at (-1, -3) {};
		\node [style=none] (54) at (-2.5, 2) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=morphism] (58) at (-2.25, 2.25) {$h_1$};
		\node [style=none] (60) at (-1.5, 4) {};
		\node [style=morphism] (63) at (-1, 4.25) {$\,g_1\,$};
		\node [style=none] (64) at (-0.75, 4) {};
		\node [style=none] (65) at (-1, 6) {};
		\node [style=morphism] (66) at (-7.75, -2.5) {$\quad f_1 \quad$};
		\node [style=none] (67) at (-8.5, -2) {};
		\node [style=none] (68) at (-7.75, -3) {};
		\node [style=none] (69) at (-7, -2) {};
		\node [style=morphism] (70) at (-7.75, 2.5) {$\quad g_1 \quad$};
		\node [style=none] (71) at (-7.75, 3) {};
		\node [style=none] (72) at (-8.5, 2) {};
		\node [style=none] (73) at (-7, 2) {};
		\node [style=none] (74) at (-7.75, -4) {};
		\node [style=none] (75) at (-7, 1) {};
		\node [style=none] (76) at (-7, -1) {};
		\node [style=none] (77) at (-7.75, 4) {};
		\node [style=none] (78) at (21.75, 0) {=};
		\node [style=morphism] (79) at (25.5, -2.25) {$\quad f_2 \quad$};
		\node [style=none] (80) at (24.75, -1.75) {};
		\node [style=none] (81) at (25.5, -2.75) {};
		\node [style=none] (82) at (26.25, -1.75) {};
		\node [style=morphism] (83) at (25.5, 2.75) {$\quad g_2 \quad$};
		\node [style=none] (84) at (25.5, 3.25) {};
		\node [style=none] (85) at (24.75, 2.25) {};
		\node [style=none] (86) at (26.25, 2.25) {};
		\node [style=none] (87) at (25.5, -3.75) {};
		\node [style=none] (88) at (26.25, 1.25) {};
		\node [style=none] (89) at (26.25, -0.75) {};
		\node [style=none] (90) at (25.5, 4.25) {};
		\node [style=none] (91) at (-5, 0) {=};
		\node [style=none] (105) at (2, 0) {=};
		\node [style=morphism] (106) at (5.25, -1) {$c_1$};
		\node [style=bn] (107) at (5.25, -2.5) {};
		\node [style=bn] (108) at (5.25, 1.75) {};
		\node [style=none] (109) at (4.75, 4) {};
		\node [style=none] (110) at (6, 4) {};
		\node [style=none] (111) at (5.25, -4) {};
		\node [style=morphism] (112) at (5.5, 4.25) {$\quad\gamma_1\quad$};
		\node [style=none] (113) at (5.25, 4) {};
		\node [style=none] (114) at (4, -0.25) {};
		\node [style=none] (115) at (5.5, 6) {};
		\node [style=none] (117) at (4.75, 4) {};
		\node [style=none] (118) at (8, 0) {=};
		\node [style=morphism] (119) at (12, -1) {$c_2$};
		\node [style=bn] (120) at (12, -2.5) {};
		\node [style=bn] (121) at (12, 1.75) {};
		\node [style=none] (122) at (11.5, 4) {};
		\node [style=none] (123) at (12.75, 4) {};
		\node [style=none] (124) at (12, -4) {};
		\node [style=morphism] (125) at (12.25, 4.25) {$\quad\gamma_2\quad$};
		\node [style=none] (126) at (12, 4) {};
		\node [style=none] (127) at (10.75, -0.25) {};
		\node [style=none] (128) at (12.25, 6) {};
		\node [style=none] (129) at (11.5, 4) {};
		\node [style=none] (130) at (19, -4) {};
		\node [style=morphism] (131) at (19, -1.5) {$c_2$};
		\node [style=bn] (132) at (19, 0) {};
		\node [style=none] (133) at (18, 2) {};
		\node [style=none] (134) at (19.75, 2) {};
		\node [style=bn] (135) at (19, -3) {};
		\node [style=none] (136) at (17.5, 2) {};
		\node [style=none] (137) at (17.5, -1) {};
		\node [style=morphism] (138) at (17.75, 2.25) {$h_2$};
		\node [style=none] (139) at (18.5, 4) {};
		\node [style=morphism] (140) at (19, 4.25) {$\,g_2\,$};
		\node [style=none] (141) at (19.25, 4) {};
		\node [style=none] (142) at (19, 6) {};
		\node [style=none] (143) at (14.75, 0) {=};
		\node [style=none] (144) at (8, 1) {\eqref{lem:disint-indep}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (46);
		\draw (44.center) to (45);
		\draw [in=-90, out=-180, looseness=1.25] (46) to (47.center);
		\draw [in=-90, out=90, looseness=1.25] (55.center) to (54.center);
		\draw [in=180, out=-90, looseness=0.75] (55.center) to (53);
		\draw [in=-90, out=0, looseness=1.25] (46) to (49.center);
		\draw [in=90, out=-90] (60.center) to (58);
		\draw (65.center) to (63);
		\draw [in=90, out=-90] (64.center) to (49.center);
		\draw (68.center) to (74.center);
		\draw (67.center) to (72.center);
		\draw (69.center) to (76.center);
		\draw (75.center) to (73.center);
		\draw (77.center) to (71.center);
		\draw (81.center) to (87.center);
		\draw (80.center) to (85.center);
		\draw (82.center) to (89.center);
		\draw (88.center) to (86.center);
		\draw (90.center) to (84.center);
		\draw (89.center) to (88.center);
		\draw (76.center) to (75.center);
		\draw (107) to (106);
		\draw [in=0, out=-90, looseness=0.75] (110.center) to (108);
		\draw (108) to (106);
		\draw [in=180, out=-90, looseness=0.75] (109.center) to (108);
		\draw (111.center) to (107);
		\draw [in=180, out=-90, looseness=0.75] (114.center) to (107);
		\draw [in=-90, out=90, looseness=0.75] (114.center) to (113.center);
		\draw (115.center) to (112);
		\draw (120) to (119);
		\draw [in=0, out=-90, looseness=0.75] (123.center) to (121);
		\draw (121) to (119);
		\draw [in=180, out=-90, looseness=0.75] (122.center) to (121);
		\draw (124.center) to (120);
		\draw [in=180, out=-90, looseness=0.75] (127.center) to (120);
		\draw [in=-90, out=90, looseness=0.75] (127.center) to (126.center);
		\draw (128.center) to (125);
		\draw (131) to (132);
		\draw (130.center) to (131);
		\draw [in=-90, out=-180, looseness=1.25] (132) to (133.center);
		\draw [in=-90, out=90, looseness=1.25] (137.center) to (136.center);
		\draw [in=180, out=-90, looseness=0.75] (137.center) to (135);
		\draw [in=-90, out=0, looseness=1.25] (132) to (134.center);
		\draw [in=90, out=-90] (139.center) to (138);
		\draw (142.center) to (140);
		\draw [in=90, out=-90] (141.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -4) {};
		\node [style=morphism] (1) at (-5, -1) {$\quad f_i \quad$};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=none] (3) at (-4.25, -0.5) {};
		\node [style=none] (4) at (-5.75, 2) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.25, -1) {=};
		\node [style=morphism] (14) at (2, -1) {$c_i$};
		\node [style=bn] (15) at (2, -2.5) {};
		\node [style=bn] (16) at (2, 1) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (19) at (2, -4) {};
		\node [style=morphism] (20) at (-0.25, 3.25) {$h_i$};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.25, 5) {};
		\node [style=none] (24) at (4, 5) {};
		\node [style=none] (25) at (8, -1) {and define};
		\node [style=morphism] (26) at (12, -1) {$\quad\gamma_i\quad$};
		\node [style=none] (27) at (14.5, -1) {:=};
		\node [style=none] (28) at (16, 0) {};
		\node [style=morphism] (29) at (16.25, 0.25) {$h_i$};
		\node [style=none] (30) at (16.5, 0) {};
		\node [style=none] (31) at (16.25, 2) {};
		\node [style=none] (32) at (16, -2) {};
		\node [style=none] (33) at (16.5, -2) {};
		\node [style=morphism] (34) at (17, 2.25) {$\quad g_i \quad$};
		\node [style=none] (36) at (17.75, 2) {};
		\node [style=none] (37) at (17, 4) {};
		\node [style=none] (39) at (17.75, -2) {};
		\node [style=none] (40) at (11.25, -1.25) {};
		\node [style=none] (41) at (12.75, -1.25) {};
		\node [style=none] (42) at (12, -1.25) {};
		\node [style=none] (43) at (12, 0.5) {};
		\node [style=none] (45) at (11.25, -3.25) {};
		\node [style=none] (46) at (12.75, -3.25) {};
		\node [style=none] (47) at (12, -3.25) {};
		\node [style=none] (48) at (16, -4) {};
		\node [style=none] (49) at (17.25, -4) {};
		\node [style=none] (50) at (17.75, -4) {};
		\node [style=none] (51) at (16, -5) {};
		\node [style=none] (52) at (17.25, -5) {};
		\node [style=none] (53) at (17.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (4.center);
		\draw (7.center) to (3.center);
		\draw (15) to (14);
		\draw [in=180, out=-90] (18.center) to (16);
		\draw (16) to (14);
		\draw [in=0, out=-90] (17.center) to (16);
		\draw (19.center) to (15);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (15);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20);
		\draw (24.center) to (17.center);
		\draw (31.center) to (29);
		\draw (32.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (37.center) to (34);
		\draw (39.center) to (36.center);
		\draw (43.center) to (26);
		\draw (46.center) to (41.center);
		\draw (42.center) to (47.center);
		\draw (40.center) to (45.center);
		\draw [in=90, out=-90] (39.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (49.center);
		\draw [in=105, out=-75] (33.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw (53.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-nonsig-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=bn] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=morphism] (9) at (2, 0) {$f_s$};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (29) at (-3.5, -2.75) {$X$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (4, -2) {};
		\node [style=bn] (40) at (4, 0) {};
		\node [style=none] (41) at (-2.5, 3) {$W$};
		\node [style=none] (42) at (2, -2.75) {$X$};
		\node [style=none] (43) at (2, 3) {$W$};
		\node [style=none] (44) at (4, -2.75) {$W'$};
		\node [style=none] (45) at (-2.5, -2.75) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (16.center);
		\draw (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-nonsig-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=morphism] (9) at (5, -0.5) {$f_s$};
		\node [style=bn] (10) at (5, -2) {};
		\node [style=bn] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=morphism] (19) at (3.25, 2.5) {$\quad f_p \quad$};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (5, -6) {};
		\node [style=none] (23) at (6, -4) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (-3.5, 3) {$Y$};
		\node [style=none] (29) at (-3.5, -3) {$X$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (57) at (6, -6) {};
		\node [style=none] (58) at (-2.5, -3) {$W$};
		\node [style=none] (59) at (-2.5, 3) {$W$};
		\node [style=none] (60) at (6, 5) {$W$};
		\node [style=none] (61) at (6, 4) {};
		\node [style=none] (62) at (3.25, 5) {$Y$};
		\node [style=none] (63) at (5, -7) {$X$};
		\node [style=none] (64) at (6, -7) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10) to (9);
		\draw (9) to (16);
		\draw (22.center) to (10);
		\draw (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=-90] (20.center) to (10);
		\draw [in=-90, out=-180, looseness=1.25] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw (26.center) to (19);
		\draw (57.center) to (23.center);
		\draw (61.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/f-nonsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=bn] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=morphism] (9) at (2, 0) {$f_s$};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (29) at (-3.5, -2.75) {$X$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (4, -2) {};
		\node [style=bn] (40) at (4, 0) {};
		\node [style=none] (41) at (-2.5, 3) {$W$};
		\node [style=none] (42) at (2, -2.75) {$X$};
		\node [style=none] (43) at (2, 3) {$W$};
		\node [style=none] (44) at (4, -2.75) {$W$};
		\node [style=none] (45) at (-2.5, -2.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (16.center);
		\draw (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/ftrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-9.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-10, -4) {};
		\node [style=none] (2) at (-9, -2) {};
		\node [style=none] (3) at (-10, -0.25) {};
		\node [style=none] (4) at (-9, -0.25) {};
		\node [style=none] (5) at (-10, 0.25) {};
		\node [style=none] (6) at (-9, 0.25) {};
		\node [style=none] (7) at (-10, 4) {};
		\node [style=none] (8) at (-9, 2) {};
		\node [style=morphism] (9) at (0, -0.5) {$f_s$};
		\node [style=bn] (10) at (0, -2) {};
		\node [style=bn] (16) at (0, 1) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=morphism] (19) at (-1.75, 2.5) {$\quad f_p \quad$};
		\node [style=none] (20) at (-1.75, 2) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (0, -6) {};
		\node [style=none] (23) at (1, -4) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (-1.75, 4) {};
		\node [style=none] (27) at (-10, 4.75) {$Y$};
		\node [style=none] (29) at (-10, -4.75) {$X$};
		\node [style=none] (31) at (-7, 2) {};
		\node [style=none] (32) at (-7, -2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (3, -4) {};
		\node [style=none] (36) at (2, -5) {};
		\node [style=none] (37) at (-7.5, 0) {$W$};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=morphism] (39) at (8, -1) {$f_s$};
		\node [style=bn] (40) at (8, -3.25) {};
		\node [style=bn] (42) at (8, 1.5) {};
		\node [style=morphism] (44) at (8.25, 5.5) {$\quad f_p \quad$};
		\node [style=none] (45) at (8.25, 5) {};
		\node [style=none] (46) at (7.5, 5) {};
		\node [style=none] (47) at (8, -6.5) {};
		\node [style=none] (51) at (8.25, 7) {};
		\node [style=none] (55) at (5, 0) {=};
		\node [style=none] (56) at (9, 5) {};
		\node [style=none] (57) at (5, 1) {$\mathrm{def}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10) to (9);
		\draw (9) to (16);
		\draw (22.center) to (10);
		\draw (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=-90] (20.center) to (10);
		\draw [in=-90, out=-180, looseness=1.25] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw (26.center) to (19);
		\draw [in=90, out=180, looseness=0.75] (25.center) to (18.center);
		\draw (32.center) to (31.center);
		\draw [in=90, out=0] (25.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=-90, looseness=1.25] (35.center) to (36.center);
		\draw [in=-90, out=-180] (36.center) to (23.center);
		\draw (40) to (39);
		\draw (47.center) to (40);
		\draw [in=150, out=-105, looseness=0.75] (45.center) to (40);
		\draw (51.center) to (44);
		\draw [in=-90, out=-180, looseness=1.25] (42) to (46.center);
		\draw [in=-90, out=0, looseness=1.25] (42) to (56.center);
		\draw (42) to (39);
		\draw [in=90, out=90, looseness=1.25] (8.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.50] (32.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/hypergraph-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -2) {$f$};
		\node [style=morphism] (1) at (-2, 1.5) {$g$};
		\node [style=morphism] (2) at (1.75, 1.25) {$h$};
		\node [style=hypergraph wire] (3) at (0, -4) {};
		\node [style=hypergraph wire] (4) at (1, -0.75) {};
		\node [style=hypergraph wire] (5) at (-1, -0.75) {};
		\node [style=hypergraph wire] (6) at (-2, -4) {};
		\node [style=hypergraph wire] (7) at (1.75, -4) {};
		\node [style=hypergraph wire] (8) at (-2, 3.25) {};
		\node [style=hypergraph wire] (9) at (1.75, 3.25) {};
		\node [style=hypergraph wire] (10) at (0.5, 3.25) {};
		\node [style=none] (11) at (-1.75, -7.5) {};
		\node [style=none] (12) at (-1.75, -5.25) {};
		\node [style=none] (13) at (1.75, -7.5) {};
		\node [style=none] (14) at (1.75, -5.25) {};
		\node [style=wn] (15) at (-1.25, -6) {};
		\node [style=wn] (16) at (0, -6) {};
		\node [style=hypergraph wire red] (17) at (1.25, -6) {};
		\node [style=none] (18) at (-1.25, -6.75) {0};
		\node [style=none] (19) at (0, -6.75) {1};
		\node [style=none] (20) at (1.25, -6.75) {2};
		\node [style=none] (21) at (-1.75, 4.25) {};
		\node [style=none] (22) at (-1.75, 6.5) {};
		\node [style=none] (23) at (1.75, 4.25) {};
		\node [style=none] (24) at (1.75, 6.5) {};
		\node [style=wn] (25) at (-1.25, 5) {};
		\node [style=wn] (26) at (0, 5) {};
		\node [style=hypergraph wire red] (27) at (1.25, 5) {};
		\node [style=none] (28) at (-1.25, 5.75) {0};
		\node [style=none] (29) at (0, 5.75) {};
		\node [style=none] (30) at (0, 5.75) {};
		\node [style=none] (31) at (0, 5.75) {1};
		\node [style=none] (32) at (1.25, 5.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (7) to (2);
		\draw [style=arrow] (1) to (8);
		\draw [style=arrow] (2) to (9);
		\draw [style=arrow] (2) to (10);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [style=dashedarrow] (17) to (6);
		\draw [style=dashedarrow] (16) to (3);
		\draw [style=dashedarrow] (15) to (7);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (1);
		\draw [style=dashedarrow] (25) to (8);
		\draw [style=dashedarrow] (27) to (10);
		\draw [style=dashedarrow] (26) to (9);
		\draw [style=arrow] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/hypergraph-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 4.75) {$f$};
		\node [style=morphism] (1) at (1.25, 8) {$g$};
		\node [style=morphism] (2) at (5, 6.75) {$h$};
		\node [style=hypergraph wire] (3) at (2.25, 3.5) {};
		\node [style=hypergraph wire] (4) at (4, 6) {};
		\node [style=hypergraph wire] (5) at (1.25, 6.5) {};
		\node [style=hypergraph wire] (7) at (4, 3.5) {};
		\node [style=hypergraph wire] (8) at (2.5, 9.25) {};
		\node [style=hypergraph wire] (9) at (3.75, 9.25) {};
		\node [style=hypergraph wire red] (10) at (3.25, 7.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (4.25, -0.25) {};
		\node [style=none] (14) at (4.25, 2.25) {};
		\node [style=wn] (15) at (2.5, 1.5) {};
		\node [style=wn] (16) at (3.75, 1.5) {};
		\node [style=none] (18) at (2.5, 0.5) {0};
		\node [style=none] (21) at (3.75, 0.5) {1};
		\node [style=none] (23) at (2, 10.25) {};
		\node [style=none] (24) at (2, 12.5) {};
		\node [style=none] (25) at (4.25, 10.25) {};
		\node [style=none] (26) at (4.25, 12.5) {};
		\node [style=wn] (27) at (2.5, 11) {};
		\node [style=wn] (28) at (3.75, 11) {};
		\node [style=none] (30) at (2.5, 11.75) {0};
		\node [style=none] (31) at (3.75, 11.75) {};
		\node [style=none] (32) at (3.75, 11.75) {};
		\node [style=none] (33) at (3.75, 11.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (7) to (2);
		\draw [style=arrow] (1) to (8);
		\draw [style=arrow] (2) to (9);
		\draw [style=arrow] (2) to (10);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=dashedarrow] (16) to (3);
		\draw [style=dashedarrow] (15) to (7);
		\draw (4) to (2);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (10) to (1);
		\draw [style=dashedarrow] (28) to (9);
		\draw [style=dashedarrow] (27) to (8);
		\draw [style=arrow] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/lem-cp-as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -4) {};
		\node [style=morphism] (1) at (-6, -1.25) {$f$};
		\node [style=none] (7) at (-7, -0.75) {};
		\node [style=bn] (30) at (-6, -2.5) {};
		\node [style=bn] (40) at (-5, 1.5) {};
		\node [style=bn] (41) at (-6, 1.5) {};
		\node [style=bn] (46) at (-7, 1.5) {};
		\node [style=bn] (47) at (-8, 1.5) {};
		\node [style=none] (48) at (-5, 3.5) {};
		\node [style=none] (49) at (-4, 3.5) {};
		\node [style=none] (50) at (-3, 3.5) {};
		\node [style=none] (51) at (-2, 3.5) {};
		\node [style=none] (52) at (-8.5, 3.5) {};
		\node [style=none] (53) at (-9, 3.5) {};
		\node [style=none] (54) at (-9.5, 3.5) {};
		\node [style=none] (55) at (-5, 4.5) {};
		\node [style=none] (56) at (-4, 4.5) {};
		\node [style=none] (57) at (-3, 4.5) {};
		\node [style=none] (58) at (-2, 4.5) {};
		\node [style=none] (59) at (-8.5, 4.5) {};
		\node [style=none] (60) at (-9, 4.5) {};
		\node [style=none] (61) at (-9.5, 4.5) {};
		\node [style=morphism] (62) at (-9, 4.75) {$\,\,g_1\,\,$};
		\node [style=none] (63) at (-10.25, 3.5) {};
		\node [style=bn] (64) at (-10.25, 4.5) {};
		\node [style=none] (65) at (-9, 6) {};
		\node [style=bn] (67) at (-7, 0) {};
		\node [style=bn] (68) at (-6, 0) {};
		\node [style=none] (126) at (6.75, -4) {};
		\node [style=morphism] (127) at (6.75, -1.25) {$f$};
		\node [style=none] (128) at (5.75, -0.75) {};
		\node [style=bn] (129) at (6.75, -2.5) {};
		\node [style=bn] (130) at (7.75, 1.5) {};
		\node [style=bn] (131) at (6.75, 1.5) {};
		\node [style=bn] (132) at (5.75, 1.5) {};
		\node [style=bn] (133) at (4.75, 1.5) {};
		\node [style=none] (134) at (7.75, 3.5) {};
		\node [style=none] (135) at (8.75, 3.5) {};
		\node [style=none] (136) at (9.75, 3.5) {};
		\node [style=none] (137) at (10.75, 3.5) {};
		\node [style=none] (138) at (4.25, 3.5) {};
		\node [style=none] (139) at (3.75, 3.5) {};
		\node [style=none] (140) at (3.25, 3.5) {};
		\node [style=none] (141) at (7.75, 4.5) {};
		\node [style=none] (142) at (8.75, 4.5) {};
		\node [style=none] (143) at (9.75, 4.5) {};
		\node [style=none] (144) at (10.75, 4.5) {};
		\node [style=none] (145) at (4.25, 4.5) {};
		\node [style=none] (146) at (3.75, 4.5) {};
		\node [style=none] (147) at (3.25, 4.5) {};
		\node [style=morphism] (148) at (3.75, 4.75) {$\,\,g_2\,\,$};
		\node [style=none] (149) at (2.5, 3.5) {};
		\node [style=bn] (150) at (2.5, 4.5) {};
		\node [style=none] (151) at (3.75, 6) {};
		\node [style=bn] (152) at (5.75, 0) {};
		\node [style=bn] (153) at (6.75, 0) {};
		\node [style=none] (154) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=180] (30) to (7.center);
		\draw [in=-90, out=30, looseness=0.50] (40) to (51.center);
		\draw [in=-90, out=30, looseness=0.50] (41) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (46) to (49.center);
		\draw [in=-90, out=30, looseness=0.75] (47) to (48.center);
		\draw [in=-75, out=150, looseness=0.25] (40) to (52.center);
		\draw [in=-90, out=150, looseness=0.25] (41) to (53.center);
		\draw [in=-90, out=135, looseness=0.50] (46) to (54.center);
		\draw (58.center) to (51.center);
		\draw (57.center) to (50.center);
		\draw (56.center) to (49.center);
		\draw (55.center) to (48.center);
		\draw (59.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (54.center) to (61.center);
		\draw [in=-90, out=135, looseness=0.50] (47) to (63.center);
		\draw (64) to (63.center);
		\draw (65.center) to (62);
		\draw (68) to (1);
		\draw (67) to (7.center);
		\draw (68) to (40);
		\draw (68) to (46);
		\draw (67) to (41);
		\draw (47) to (67);
		\draw (126.center) to (127);
		\draw [in=-90, out=180] (129) to (128.center);
		\draw [in=-90, out=30, looseness=0.50] (130) to (137.center);
		\draw [in=-90, out=30, looseness=0.50] (131) to (136.center);
		\draw [in=-90, out=30, looseness=0.50] (132) to (135.center);
		\draw [in=-90, out=30, looseness=0.75] (133) to (134.center);
		\draw [in=-75, out=150, looseness=0.25] (130) to (138.center);
		\draw [in=-90, out=150, looseness=0.25] (131) to (139.center);
		\draw [in=-90, out=135, looseness=0.50] (132) to (140.center);
		\draw (144.center) to (137.center);
		\draw (143.center) to (136.center);
		\draw (142.center) to (135.center);
		\draw (141.center) to (134.center);
		\draw (145.center) to (138.center);
		\draw (146.center) to (139.center);
		\draw (140.center) to (147.center);
		\draw [in=-90, out=135, looseness=0.50] (133) to (149.center);
		\draw (150) to (149.center);
		\draw (151.center) to (148);
		\draw (153) to (127);
		\draw (152) to (128.center);
		\draw (153) to (130);
		\draw (153) to (132);
		\draw (152) to (131);
		\draw (133) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/lem-pp-as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -4) {};
		\node [style=morphism] (1) at (-4, -1.5) {$f$};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=bn] (30) at (-4, -2.75) {};
		\node [style=bn] (40) at (-4, 0) {};
		\node [style=bn] (41) at (-5, 0) {};
		\node [style=none] (42) at (-6, -4) {};
		\node [style=morphism] (43) at (-6, -1.5) {$f$};
		\node [style=none] (44) at (-7, -1) {};
		\node [style=bn] (45) at (-6, -2.75) {};
		\node [style=bn] (46) at (-6, 0) {};
		\node [style=bn] (47) at (-7, 0) {};
		\node [style=none] (48) at (-4, 2) {};
		\node [style=none] (49) at (-3, 2) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (-1, 2) {};
		\node [style=none] (52) at (-7.5, 2) {};
		\node [style=none] (53) at (-8, 2) {};
		\node [style=none] (54) at (-8.5, 2) {};
		\node [style=none] (55) at (-4, 3) {};
		\node [style=none] (56) at (-3, 3) {};
		\node [style=none] (57) at (-2, 3) {};
		\node [style=none] (58) at (-1, 3) {};
		\node [style=none] (59) at (-7.5, 3) {};
		\node [style=none] (60) at (-8, 3) {};
		\node [style=none] (61) at (-8.5, 3) {};
		\node [style=morphism] (62) at (-8, 3.25) {$\,\,g_1\,\,$};
		\node [style=none] (63) at (-9.25, 2) {};
		\node [style=bn] (64) at (-9.25, 3) {};
		\node [style=none] (65) at (-8, 5) {};
		\node [style=none] (66) at (0, 0) {=};
		\node [style=none] (97) at (5.5, -6.25) {};
		\node [style=morphism] (98) at (5.5, 0.25) {$f$};
		\node [style=none] (99) at (3.5, 1.25) {};
		\node [style=bn] (100) at (5.5, -0.75) {};
		\node [style=bn] (101) at (5.5, 1.25) {};
		\node [style=none] (103) at (3, -6.75) {};
		\node [style=morphism] (104) at (3, -4.5) {$f$};
		\node [style=bn] (106) at (3, -5.75) {};
		\node [style=bn] (107) at (3, -3) {};
		\node [style=none] (109) at (8, 4) {};
		\node [style=none] (110) at (9, 4) {};
		\node [style=none] (111) at (10, 4) {};
		\node [style=none] (112) at (11, 4) {};
		\node [style=none] (113) at (4, 3.25) {};
		\node [style=none] (114) at (3.5, 3.25) {};
		\node [style=none] (115) at (3, 3.25) {};
		\node [style=none] (116) at (8, 6.5) {};
		\node [style=none] (117) at (9, 6.5) {};
		\node [style=none] (118) at (10, 6.5) {};
		\node [style=none] (119) at (11, 6.5) {};
		\node [style=none] (120) at (4, 4.25) {};
		\node [style=none] (121) at (3.5, 4.25) {};
		\node [style=none] (122) at (3, 4.25) {};
		\node [style=morphism] (123) at (3.5, 4.5) {$\,\,g_1\,\,$};
		\node [style=none] (124) at (3.5, 6.5) {};
		\node [style=bn] (125) at (5.5, -3.5) {};
		\node [style=none] (126) at (2, -1.5) {};
		\node [style=none] (127) at (6.5, -1.5) {};
		\node [style=none] (128) at (2, 5.5) {};
		\node [style=none] (129) at (6.5, 5.5) {};
		\node [style=none] (130) at (12, 0) {=};
		\node [style=none] (131) at (17.5, -6.25) {};
		\node [style=morphism] (132) at (17.5, 0.25) {$f$};
		\node [style=none] (133) at (15.5, 1.25) {};
		\node [style=bn] (134) at (17.5, -0.75) {};
		\node [style=bn] (135) at (17.5, 1.25) {};
		\node [style=none] (136) at (15, -6.75) {};
		\node [style=morphism] (137) at (15, -4.5) {$f$};
		\node [style=bn] (138) at (15, -5.75) {};
		\node [style=bn] (139) at (15, -3) {};
		\node [style=none] (140) at (20, 4) {};
		\node [style=none] (141) at (21, 4) {};
		\node [style=none] (142) at (22, 4) {};
		\node [style=none] (143) at (23, 4) {};
		\node [style=none] (144) at (16, 3.25) {};
		\node [style=none] (145) at (15.5, 3.25) {};
		\node [style=none] (146) at (15, 3.25) {};
		\node [style=none] (147) at (20, 6.5) {};
		\node [style=none] (148) at (21, 6.5) {};
		\node [style=none] (149) at (22, 6.5) {};
		\node [style=none] (150) at (23, 6.5) {};
		\node [style=none] (151) at (16, 4.25) {};
		\node [style=none] (152) at (15.5, 4.25) {};
		\node [style=none] (153) at (15, 4.25) {};
		\node [style=morphism] (154) at (15.5, 4.5) {$\,\,g_2\,\,$};
		\node [style=none] (155) at (15.5, 6.5) {};
		\node [style=bn] (156) at (17.5, -3.5) {};
		\node [style=none] (157) at (14, -1.5) {};
		\node [style=none] (158) at (18.5, -1.5) {};
		\node [style=none] (159) at (14, 5.5) {};
		\node [style=none] (160) at (18.5, 5.5) {};
		\node [style=none] (161) at (30.5, -4) {};
		\node [style=morphism] (162) at (30.5, -1.5) {$f$};
		\node [style=none] (163) at (29.5, -1) {};
		\node [style=bn] (164) at (30.5, -2.5) {};
		\node [style=bn] (165) at (30.5, 0) {};
		\node [style=bn] (166) at (29.5, 0) {};
		\node [style=none] (167) at (28.5, -4) {};
		\node [style=morphism] (168) at (28.5, -1.5) {$f$};
		\node [style=none] (169) at (27.5, -1) {};
		\node [style=bn] (170) at (28.5, -2.5) {};
		\node [style=bn] (171) at (28.5, 0) {};
		\node [style=bn] (172) at (27.5, 0) {};
		\node [style=none] (173) at (30.5, 2) {};
		\node [style=none] (174) at (31.5, 2) {};
		\node [style=none] (175) at (32.5, 2) {};
		\node [style=none] (176) at (33.5, 2) {};
		\node [style=none] (177) at (27, 2) {};
		\node [style=none] (178) at (26.5, 2) {};
		\node [style=none] (179) at (26, 2) {};
		\node [style=none] (180) at (30.5, 3) {};
		\node [style=none] (181) at (31.5, 3) {};
		\node [style=none] (182) at (32.5, 3) {};
		\node [style=none] (183) at (33.5, 3) {};
		\node [style=none] (184) at (27, 3) {};
		\node [style=none] (185) at (26.5, 3) {};
		\node [style=none] (186) at (26, 3) {};
		\node [style=morphism] (187) at (26.5, 3.25) {$\,\,g_2\,\,$};
		\node [style=none] (188) at (25.25, 2) {};
		\node [style=bn] (189) at (25.25, 3) {};
		\node [style=none] (190) at (26.5, 5) {};
		\node [style=none] (191) at (24, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=180] (30) to (7.center);
		\draw (41) to (7.center);
		\draw (40) to (1);
		\draw (42.center) to (43);
		\draw [in=-90, out=180] (45) to (44.center);
		\draw (47) to (44.center);
		\draw (46) to (43);
		\draw [in=-90, out=30, looseness=0.50] (40) to (51.center);
		\draw [in=-90, out=30, looseness=0.50] (41) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (46) to (49.center);
		\draw [in=-90, out=30, looseness=0.75] (47) to (48.center);
		\draw [in=-75, out=150, looseness=0.25] (40) to (52.center);
		\draw [in=-90, out=150, looseness=0.25] (41) to (53.center);
		\draw [in=-90, out=135, looseness=0.50] (46) to (54.center);
		\draw (58.center) to (51.center);
		\draw (57.center) to (50.center);
		\draw (56.center) to (49.center);
		\draw (55.center) to (48.center);
		\draw (59.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (54.center) to (61.center);
		\draw [in=-90, out=135, looseness=0.50] (47) to (63.center);
		\draw (64) to (63.center);
		\draw (65.center) to (62);
		\draw [in=-90, out=180] (100) to (99.center);
		\draw (101) to (98);
		\draw (103.center) to (104);
		\draw (107) to (104);
		\draw [in=-90, out=0, looseness=0.50] (101) to (112.center);
		\draw [in=-90, out=0] (107) to (110.center);
		\draw [in=-90, out=180, looseness=1.25] (101) to (113.center);
		\draw (107) to (115.center);
		\draw (119.center) to (112.center);
		\draw (118.center) to (111.center);
		\draw (117.center) to (110.center);
		\draw (116.center) to (109.center);
		\draw (120.center) to (113.center);
		\draw (121.center) to (114.center);
		\draw (115.center) to (122.center);
		\draw (124.center) to (123);
		\draw [in=-90, out=0, looseness=0.50] (125) to (111.center);
		\draw (99.center) to (114.center);
		\draw (97.center) to (125);
		\draw (125) to (100);
		\draw (100) to (98);
		\draw [in=-90, out=0] (106) to (109.center);
		\draw [style=highlight] (126.center) to (127.center);
		\draw [style=highlight] (129.center) to (127.center);
		\draw [style=highlight] (128.center) to (126.center);
		\draw [style=highlight] (128.center) to (129.center);
		\draw [in=-90, out=180] (134) to (133.center);
		\draw (135) to (132);
		\draw (136.center) to (137);
		\draw (139) to (137);
		\draw [in=-90, out=0, looseness=0.50] (135) to (143.center);
		\draw [in=-90, out=0] (139) to (141.center);
		\draw [in=-90, out=180, looseness=1.25] (135) to (144.center);
		\draw (139) to (146.center);
		\draw (150.center) to (143.center);
		\draw (149.center) to (142.center);
		\draw (148.center) to (141.center);
		\draw (147.center) to (140.center);
		\draw (151.center) to (144.center);
		\draw (152.center) to (145.center);
		\draw (146.center) to (153.center);
		\draw (155.center) to (154);
		\draw [in=-90, out=0, looseness=0.50] (156) to (142.center);
		\draw (133.center) to (145.center);
		\draw (131.center) to (156);
		\draw (156) to (134);
		\draw (134) to (132);
		\draw [in=-90, out=0] (138) to (140.center);
		\draw [style=highlight] (157.center) to (158.center);
		\draw [style=highlight] (160.center) to (158.center);
		\draw [style=highlight] (159.center) to (157.center);
		\draw [style=highlight] (159.center) to (160.center);
		\draw (161.center) to (162);
		\draw [in=-90, out=180] (164) to (163.center);
		\draw (166) to (163.center);
		\draw (165) to (162);
		\draw (167.center) to (168);
		\draw [in=-90, out=180] (170) to (169.center);
		\draw (172) to (169.center);
		\draw (171) to (168);
		\draw [in=-90, out=30, looseness=0.50] (165) to (176.center);
		\draw [in=-90, out=30, looseness=0.50] (166) to (175.center);
		\draw [in=-90, out=30, looseness=0.50] (171) to (174.center);
		\draw [in=-90, out=30, looseness=0.75] (172) to (173.center);
		\draw [in=-75, out=150, looseness=0.25] (165) to (177.center);
		\draw [in=-90, out=150, looseness=0.25] (166) to (178.center);
		\draw [in=-90, out=135, looseness=0.50] (171) to (179.center);
		\draw (183.center) to (176.center);
		\draw (182.center) to (175.center);
		\draw (181.center) to (174.center);
		\draw (180.center) to (173.center);
		\draw (184.center) to (177.center);
		\draw (185.center) to (178.center);
		\draw (179.center) to (186.center);
		\draw [in=-90, out=135, looseness=0.50] (172) to (188.center);
		\draw (189) to (188.center);
		\draw (190.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/lem-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -2.5) {};
		\node [style=morphism] (1) at (-10, 0) {$f_1$};
		\node [style=bn] (2) at (-10, 1.5) {};
		\node [style=none] (3) at (-8, 3.5) {};
		\node [style=none] (4) at (-12, 3.5) {};
		\node [style=morphism] (5) at (-12.5, 3.75) {$\,\,g_1\,\,$};
		\node [style=none] (6) at (-13, 3.5) {};
		\node [style=none] (7) at (-13, -2.5) {};
		\node [style=none] (8) at (-12.5, 5.5) {};
		\node [style=none] (9) at (-8, 5.5) {};
		\node [style=none] (10) at (-12.5, 6.5) {$Y$};
		\node [style=none] (11) at (-8, 6.5) {$W$};
		\node [style=none] (12) at (-10, -3.25) {$X$};
		\node [style=none] (13) at (-13, -3.25) {$W$};
		\node [style=bn] (30) at (-10, -1.5) {};
		\node [style=none] (31) at (-12.5, 3.5) {};
		\node [style=none] (32) at (-12.5, 1) {};
		\node [style=none] (33) at (6.5, -2.5) {};
		\node [style=morphism] (34) at (6.5, 0) {$f_1$};
		\node [style=bn] (35) at (6.5, 1.5) {};
		\node [style=none] (37) at (7, 3.5) {};
		\node [style=morphism] (38) at (6.5, 3.75) {$\,\,g_1\,\,$};
		\node [style=none] (39) at (6, 3.5) {};
		\node [style=none] (41) at (6.5, 5.5) {};
		\node [style=none] (43) at (6.5, 6.5) {$Y$};
		\node [style=none] (45) at (6.5, -3.25) {$X$};
		\node [style=bn] (47) at (6.5, -1.5) {};
		\node [style=none] (48) at (6.5, 3.5) {};
		\node [style=none] (49) at (4.5, 0.5) {};
		\node [style=none] (50) at (-2, -2.5) {};
		\node [style=morphism] (51) at (-2, 0) {$f_2$};
		\node [style=bn] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (0, 3.5) {};
		\node [style=none] (54) at (-4, 3.5) {};
		\node [style=morphism] (55) at (-4.5, 3.75) {$\,\,g_2\,\,$};
		\node [style=none] (56) at (-5, 3.5) {};
		\node [style=none] (57) at (-5, -2.5) {};
		\node [style=none] (58) at (-4.5, 5.5) {};
		\node [style=none] (59) at (0, 5.5) {};
		\node [style=none] (60) at (-4.5, 6.5) {$Y$};
		\node [style=none] (61) at (0, 6.5) {$W$};
		\node [style=none] (62) at (-2, -3.25) {$X$};
		\node [style=none] (63) at (-5, -3.25) {$W$};
		\node [style=bn] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (-4.5, 3.5) {};
		\node [style=none] (66) at (-4.5, 1) {};
		\node [style=none] (67) at (-7, 0) {=};
		\node [style=none] (68) at (2, 0) {$\Rightarrow$};
		\node [style=none] (69) at (13.5, -2.5) {};
		\node [style=morphism] (70) at (13.5, 0) {$f_2$};
		\node [style=bn] (71) at (13.5, 1.5) {};
		\node [style=none] (72) at (14, 3.5) {};
		\node [style=morphism] (73) at (13.5, 3.75) {$\,\,g_2\,\,$};
		\node [style=none] (74) at (13, 3.5) {};
		\node [style=none] (75) at (13.5, 5.5) {};
		\node [style=none] (76) at (13.5, 6.5) {$Y$};
		\node [style=none] (77) at (13.5, -3.25) {$X$};
		\node [style=bn] (78) at (13.5, -1.5) {};
		\node [style=none] (79) at (13.5, 3.5) {};
		\node [style=none] (80) at (11.5, 0.5) {};
		\node [style=none] (81) at (9, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw [in=-90, out=0] (2) to (3.center);
		\draw [in=-90, out=180] (2) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5);
		\draw (9.center) to (3.center);
		\draw (32.center) to (31.center);
		\draw [in=180, out=-90, looseness=0.75] (32.center) to (30);
		\draw (34) to (35);
		\draw (33.center) to (34);
		\draw [in=-90, out=0, looseness=0.75] (35) to (37.center);
		\draw (41.center) to (38);
		\draw [in=-90, out=90, looseness=1.25] (49.center) to (48.center);
		\draw [in=180, out=-90, looseness=0.75] (49.center) to (47);
		\draw [in=-90, out=180] (35) to (39.center);
		\draw (51) to (52);
		\draw (50.center) to (51);
		\draw [in=-90, out=0] (52) to (53.center);
		\draw [in=-90, out=180] (52) to (54.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (55);
		\draw (59.center) to (53.center);
		\draw (66.center) to (65.center);
		\draw [in=180, out=-90, looseness=0.75] (66.center) to (64);
		\draw (70) to (71);
		\draw (69.center) to (70);
		\draw [in=-90, out=0, looseness=0.75] (71) to (72.center);
		\draw (75.center) to (73);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (79.center);
		\draw [in=180, out=-90, looseness=0.75] (80.center) to (78);
		\draw [in=-90, out=180] (71) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/markov-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -2.25) {};
		\node [style=none] (2) at (8, 1.5) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=none] (10) at (8, 3) {};
		\node [style=none] (11) at (10, 3) {};
		\node [style=bn] (34) at (9, 0) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=bn] (36) at (-1, 1.5) {};
		\node [style=none] (37) at (-4.75, 0) {$\del_X$};
		\node [style=none] (38) at (-2.75, 0) {=};
		\node [style=none] (39) at (4, 0) {$\Delta_X$};
		\node [style=none] (40) at (5.5, 0) {=};
		\node [style=none] (41) at (-1, -2.5) {$X$};
		\node [style=none] (42) at (9, -3.25) {$X$};
		\node [style=none] (43) at (8, 3.75) {$X$};
		\node [style=none] (44) at (10, 3.75) {$X$};
		\node [style=none] (45) at (1, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0.center) to (34);
		\draw [in=-90, out=180] (34) to (2.center);
		\draw [in=-90, out=0] (34) to (9.center);
		\draw (36) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/mc-comb-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=morphism] (9) at (5, -0.5) {$f_s$};
		\node [style=bn] (10) at (5, -2) {};
		\node [style=bn] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=morphism] (19) at (3.25, 2.5) {$\quad f_p \quad$};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (5, -6) {};
		\node [style=none] (23) at (6, -4) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (-3.5, 3) {$A'$};
		\node [style=none] (29) at (-3.5, -3) {$A$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (57) at (6, -6) {};
		\node [style=none] (58) at (-2.5, -3) {$B'$};
		\node [style=none] (59) at (-2.5, 3) {$B$};
		\node [style=none] (60) at (6, 5) {$B$};
		\node [style=none] (61) at (6, 4) {};
		\node [style=none] (62) at (3.25, 5) {$A'$};
		\node [style=none] (63) at (5, -7) {$A$};
		\node [style=none] (64) at (6, -7) {$B'$};
		\node [style=morphism] (65) at (12, -2.5) {$f_s$};
		\node [style=bn] (66) at (12, -4) {};
		\node [style=bn] (67) at (12, -1) {};
		\node [style=none] (68) at (11, 0) {};
		\node [style=none] (69) at (13, 0) {};
		\node [style=morphism] (70) at (10.25, 7.25) {$\quad f_p \quad$};
		\node [style=none] (71) at (10.25, 0) {};
		\node [style=none] (73) at (12, -6) {};
		\node [style=none] (74) at (15, -4) {};
		\node [style=none] (76) at (10.25, 9) {};
		\node [style=none] (77) at (7, 0) {=};
		\node [style=none] (78) at (15, -6) {};
		\node [style=none] (79) at (15, 10) {$B$};
		\node [style=none] (80) at (13, 1) {};
		\node [style=none] (81) at (10.25, 10) {$A'$};
		\node [style=none] (82) at (12, -7) {$A$};
		\node [style=none] (83) at (15, -7) {$B'$};
		\node [style=none] (84) at (11, 0.5) {};
		\node [style=none] (85) at (10.25, 0.5) {};
		\node [style=none] (86) at (9.5, 7) {};
		\node [style=none] (87) at (11, 7) {};
		\node [style=none] (88) at (10.25, 7) {};
		\node [style=none] (89) at (11, 6) {};
		\node [style=none] (90) at (10.25, 6) {};
		\node [style=none] (91) at (13, 4) {};
		\node [style=none] (92) at (9.5, 6) {};
		\node [style=none] (93) at (13, 3) {};
		\node [style=none] (94) at (15, 1) {};
		\node [style=none] (95) at (15, 3) {};
		\node [style=none] (96) at (15, 4) {};
		\node [style=none] (97) at (15, 0) {};
		\node [style=none] (98) at (15, 9) {};
		\node [style=none] (99) at (14, 0.5) {};
		\node [style=none] (100) at (8.5, 0.5) {};
		\node [style=none] (101) at (8.5, -5) {};
		\node [style=none] (102) at (14, -5) {};
		\node [style=none] (103) at (14, 4) {};
		\node [style=none] (104) at (8.5, 4) {};
		\node [style=none] (105) at (8.5, 8.5) {};
		\node [style=none] (106) at (14, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10) to (9);
		\draw (9) to (16);
		\draw (22.center) to (10);
		\draw (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=-90] (20.center) to (10);
		\draw [in=-90, out=-180, looseness=1.25] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw (26.center) to (19);
		\draw (57.center) to (23.center);
		\draw (61.center) to (18.center);
		\draw (66) to (65);
		\draw (65) to (67);
		\draw (73.center) to (66);
		\draw [in=180, out=-90] (71.center) to (66);
		\draw [in=-90, out=180] (67) to (68.center);
		\draw [in=-90, out=0] (67) to (69.center);
		\draw (76.center) to (70);
		\draw (78.center) to (74.center);
		\draw (80.center) to (69.center);
		\draw (88.center) to (90.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (84.center);
		\draw (90.center) to (85.center);
		\draw (86.center) to (92.center);
		\draw [in=90, out=-90] (92.center) to (91.center);
		\draw (71.center) to (85.center);
		\draw (68.center) to (84.center);
		\draw (93.center) to (91.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (74.center) to (97.center);
		\draw (98.center) to (96.center);
		\draw [style=highlight] (102.center) to (99.center);
		\draw [style=highlight] (99.center) to (100.center);
		\draw [style=highlight] (100.center) to (101.center);
		\draw [style=highlight] (101.center) to (102.center);
		\draw [style=highlight] (106.center) to (103.center);
		\draw [style=highlight] (103.center) to (104.center);
		\draw [style=highlight] (104.center) to (105.center);
		\draw [style=highlight] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/sliding-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (7, 4) {};
		\node [style=none] (194) at (1, 4) {};
		\node [style=none] (195) at (1, -4) {};
		\node [style=none] (196) at (7, -4) {};
		\node [style=none] (189) at (-1, 4) {};
		\node [style=none] (190) at (-7, 4) {};
		\node [style=none] (191) at (-7, -4) {};
		\node [style=none] (192) at (-1, -4) {};
		\node [style=morphism] (0) at (-4.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-5, -1.5) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-5, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-5, 1.5) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (-5, -5.5) {};
		\node [style=none] (61) at (-5, 5.5) {};
		\node [style=none] (98) at (-4, -1.5) {};
		\node [style=morphism] (99) at (-4, 1.5) {$g$};
		\node [style=morphism] (124) at (3.5, 0) {$\quad f \quad$};
		\node [style=none] (125) at (3, -1.5) {};
		\node [style=none] (126) at (4, -2) {};
		\node [style=none] (127) at (3, -0.25) {};
		\node [style=none] (128) at (4, -0.25) {};
		\node [style=none] (129) at (3, 0.25) {};
		\node [style=none] (130) at (4, 0.25) {};
		\node [style=none] (131) at (3, 1.5) {};
		\node [style=none] (132) at (4, 2) {};
		\node [style=none] (145) at (3, -5.5) {};
		\node [style=none] (149) at (3, 5.5) {};
		\node [style=morphism] (151) at (4, -1.5) {$g$};
		\node [style=none] (152) at (4, 1.5) {};
		\node [style=none] (179) at (-3, 3) {};
		\node [style=none] (180) at (-2, 2) {};
		\node [style=none] (181) at (-2, -2) {};
		\node [style=none] (182) at (-3, -3) {};
		\node [style=none] (183) at (4, -2) {};
		\node [style=none] (184) at (4, 2) {};
		\node [style=none] (185) at (5, 3) {};
		\node [style=none] (186) at (6, 2) {};
		\node [style=none] (187) at (6, -2) {};
		\node [style=none] (188) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=tracebox] (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (39.center) to (1.center);
		\draw (61.center) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99) to (8.center);
		\draw (99) to (6.center);
		\draw (4.center) to (98.center);
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (145.center) to (125.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151);
		\draw [style=trace] (8.center)
			 to [in=-180, out=90] (179.center)
			 to [in=90, out=0] (180.center)
			 to (181.center)
			 to [in=0, out=-90] (182.center)
			 to [in=-90, out=180] (2.center);
		\draw [style=trace] (184.center)
			 to [in=-180, out=90] (185.center)
			 to [in=90, out=0] (186.center)
			 to (187.center)
			 to [in=0, out=-90] (188.center)
			 to [in=-90, out=180] (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/sliding-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-7, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-7.5, -1.5) {};
		\node [style=none] (2) at (-6.5, -3) {};
		\node [style=none] (3) at (-7.5, -0.25) {};
		\node [style=none] (4) at (-6.5, -0.25) {};
		\node [style=none] (5) at (-7.5, 0.25) {};
		\node [style=none] (6) at (-6.5, 0.25) {};
		\node [style=none] (7) at (-7.5, 1.5) {};
		\node [style=none] (8) at (-6.5, 2.5) {};
		\node [style=morphism] (9) at (-1, -0.5) {$f_s$};
		\node [style=bn] (10) at (-1, -2) {};
		\node [style=bn] (16) at (-1, 1) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=morphism] (18) at (0, 2) {$g$};
		\node [style=morphism] (19) at (-2.75, 2.5) {$\quad f_p \quad$};
		\node [style=none] (20) at (-2.75, 2) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-1, -3) {};
		\node [style=none] (23) at (0, -5) {};
		\node [style=none] (24) at (-3.5, -3) {};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=none] (39) at (-7.5, -3) {};
		\node [style=none] (40) at (-1, -6) {};
		\node [style=none] (41) at (0, -6) {};
		\node [style=none] (42) at (0, 4.25) {};
		\node [style=none] (61) at (-7.5, 2.5) {};
		\node [style=none] (64) at (-2.75, 4) {};
		\node [style=none] (98) at (-6.5, -1.5) {};
		\node [style=morphism] (99) at (-6.5, 1.5) {$g$};
		\node [style=morphism] (100) at (5, -3.25) {$f_s$};
		\node [style=bn] (101) at (5, -4.75) {};
		\node [style=bn] (102) at (5, 0) {};
		\node [style=none] (103) at (4, 1.25) {};
		\node [style=none] (104) at (6, 1.25) {};
		\node [style=morphism] (105) at (2.75, 6.25) {$\quad f_p \quad$};
		\node [style=none] (106) at (3, 1.25) {};
		\node [style=none] (107) at (2, 1) {};
		\node [style=none] (108) at (5, -5.75) {};
		\node [style=none] (109) at (6, -7.75) {};
		\node [style=none] (110) at (2, -5.75) {};
		\node [style=none] (111) at (1, 0) {=};
		\node [style=none] (112) at (5, -8.75) {};
		\node [style=none] (113) at (6, -8.75) {};
		\node [style=none] (114) at (6, 8.25) {};
		\node [style=none] (115) at (2.75, 8.25) {};
		\node [style=morphism] (116) at (5, -1.75) {$g$};
		\node [style=morphism] (117) at (3.5, 4.25) {$g^\dagger$};
		\node [style=none] (118) at (4, 4) {};
		\node [style=none] (119) at (3, 4) {};
		\node [style=bn] (120) at (3, 2.25) {};
		\node [style=none] (121) at (3.5, 6) {};
		\node [style=none] (122) at (2.75, 6) {};
		\node [style=none] (123) at (2, 6) {};
		\node [style=morphism] (124) at (-19.25, 0) {$\quad f \quad$};
		\node [style=none] (125) at (-19.75, -1.5) {};
		\node [style=none] (126) at (-18.75, -3) {};
		\node [style=none] (127) at (-19.75, -0.25) {};
		\node [style=none] (128) at (-18.75, -0.25) {};
		\node [style=none] (129) at (-19.75, 0.25) {};
		\node [style=none] (130) at (-18.75, 0.25) {};
		\node [style=none] (131) at (-19.75, 1.5) {};
		\node [style=none] (132) at (-18.75, 2.5) {};
		\node [style=morphism] (133) at (-12.5, -0.5) {$f_s$};
		\node [style=bn] (134) at (-12.5, -2) {};
		\node [style=bn] (135) at (-12.5, 1) {};
		\node [style=none] (136) at (-13.5, 4.5) {};
		\node [style=none] (137) at (-11.5, 2) {};
		\node [style=morphism] (138) at (-14.25, 5) {$\quad f_p \quad$};
		\node [style=none] (139) at (-14.25, 4.5) {};
		\node [style=none] (140) at (-15, 4.5) {};
		\node [style=none] (141) at (-12.5, -3) {};
		\node [style=none] (142) at (-11.5, -5) {};
		\node [style=none] (143) at (-15, -3) {};
		\node [style=none] (144) at (-17, 0) {=};
		\node [style=none] (145) at (-19.75, -3) {};
		\node [style=none] (146) at (-12.5, -6) {};
		\node [style=none] (147) at (-11.5, -6) {};
		\node [style=none] (148) at (-11.5, 4.25) {};
		\node [style=none] (149) at (-19.75, 2.5) {};
		\node [style=none] (150) at (-14.25, 6.5) {};
		\node [style=morphism] (151) at (-18.75, -1.5) {$g$};
		\node [style=none] (152) at (-18.75, 1.5) {};
		\node [style=morphism] (153) at (-15, 2.5) {$g$};
		\node [style=none] (154) at (-10, 0) {and};
		\node [style=none] (155) at (-13.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (10) to (9);
		\draw (9) to (16);
		\draw (22.center) to (10);
		\draw (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=-90] (20.center) to (10);
		\draw [in=-90, out=-180, looseness=1.25] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (18);
		\draw (39.center) to (1.center);
		\draw (40.center) to (22.center);
		\draw (41.center) to (23.center);
		\draw (42.center) to (18);
		\draw (61.center) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99) to (8.center);
		\draw (99) to (6.center);
		\draw (4.center) to (98.center);
		\draw (64.center) to (19);
		\draw (101) to (100);
		\draw (108.center) to (101);
		\draw (107.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.50] (110.center) to (109.center);
		\draw [in=-90, out=-180, looseness=1.25] (102) to (103.center);
		\draw [in=-90, out=0] (102) to (104.center);
		\draw (112.center) to (108.center);
		\draw (113.center) to (109.center);
		\draw (114.center) to (104.center);
		\draw (115.center) to (105);
		\draw (100) to (116);
		\draw (116) to (102);
		\draw (103.center) to (118.center);
		\draw (106.center) to (120);
		\draw (120) to (119.center);
		\draw (117) to (121.center);
		\draw (107.center) to (123.center);
		\draw [in=165, out=-90, looseness=0.75] (106.center) to (101);
		\draw [in=120, out=-105] (122.center) to (120);
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (141.center) to (134);
		\draw [in=90, out=-90, looseness=0.50] (143.center) to (142.center);
		\draw [in=180, out=-90] (139.center) to (134);
		\draw [in=-90, out=0] (135) to (137.center);
		\draw (145.center) to (125.center);
		\draw (146.center) to (141.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (137.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151);
		\draw (150.center) to (138);
		\draw (143.center) to (153);
		\draw (153) to (140.center);
		\draw [in=-90, out=-180, looseness=1.25] (135) to (155.center);
		\draw (155.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/sliding-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-9.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-10, -1.5) {};
		\node [style=none] (2) at (-9, -3) {};
		\node [style=none] (3) at (-10, -0.25) {};
		\node [style=none] (4) at (-9, -0.25) {};
		\node [style=none] (5) at (-10, 0.25) {};
		\node [style=none] (6) at (-9, 0.25) {};
		\node [style=none] (7) at (-10, 1.5) {};
		\node [style=none] (8) at (-9, 3) {};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=none] (39) at (-10, -6) {};
		\node [style=none] (61) at (-10, 6) {};
		\node [style=none] (98) at (-9, -1.5) {};
		\node [style=morphism] (99) at (-9, 1.5) {$g$};
		\node [style=morphism] (100) at (-2, -3.25) {$f_s$};
		\node [style=bn] (101) at (-2, -4.75) {};
		\node [style=bn] (102) at (-2, 0) {};
		\node [style=morphism] (105) at (-2.5, 6.25) {$\quad f_p \quad$};
		\node [style=none] (106) at (-2, 2) {};
		\node [style=none] (108) at (-2, -7) {};
		\node [style=none] (114) at (-3.25, 5.75) {};
		\node [style=none] (115) at (-2.5, 8.25) {};
		\node [style=morphism] (116) at (-2, -1.75) {$g$};
		\node [style=morphism] (117) at (-1, 4) {$g^\dagger$};
		\node [style=none] (118) at (-0.5, 3.75) {};
		\node [style=none] (119) at (-1.5, 3.75) {};
		\node [style=bn] (120) at (-2, 2) {};
		\node [style=none] (121) at (-1.75, 5.75) {};
		\node [style=none] (122) at (-2.5, 5.75) {};
		\node [style=none] (123) at (-3.25, 5.75) {};
		\node [style=morphism] (124) at (9.5, 0) {$\quad f \quad$};
		\node [style=none] (125) at (9, -1.5) {};
		\node [style=none] (126) at (10, -3.25) {};
		\node [style=none] (127) at (9, -0.25) {};
		\node [style=none] (128) at (10, -0.25) {};
		\node [style=none] (129) at (9, 0.25) {};
		\node [style=none] (130) at (10, 0.25) {};
		\node [style=none] (131) at (9, 1.5) {};
		\node [style=none] (132) at (10, 2.75) {};
		\node [style=none] (144) at (7, 0) {=};
		\node [style=none] (145) at (9, -7) {};
		\node [style=none] (149) at (9, 6) {};
		\node [style=morphism] (151) at (10, -1.5) {$g$};
		\node [style=none] (152) at (10, 1.5) {};
		\node [style=none] (156) at (-0.5, 2) {};
		\node [style=none] (157) at (-3.25, 2) {};
		\node [style=none] (158) at (-2.5, 3.75) {};
		\node [style=none] (159) at (1.5, 0) {=};
		\node [style=morphism] (160) at (4.5, -1.5) {$f_s$};
		\node [style=bn] (161) at (4.5, -3) {};
		\node [style=bn] (162) at (4.5, 0) {};
		\node [style=morphism] (163) at (4.5, 4) {$\quad f_p \quad$};
		\node [style=none] (164) at (4.5, 2) {};
		\node [style=none] (165) at (4.5, -5.25) {};
		\node [style=none] (166) at (3.75, 3.5) {};
		\node [style=none] (167) at (4.5, 6) {};
		\node [style=none] (173) at (5.25, 3.5) {};
		\node [style=none] (175) at (3.75, 3.5) {};
		\node [style=none] (176) at (5.25, 2) {};
		\node [style=morphism] (177) at (3.75, 2) {$g$};
		\node [style=none] (178) at (4.5, 3.5) {};
		\node [style=none] (179) at (-8, 4) {};
		\node [style=none] (180) at (-7, 3) {};
		\node [style=none] (181) at (-7, -3) {};
		\node [style=none] (182) at (-8, -4) {};
		\node [style=none] (183) at (10, -3.25) {};
		\node [style=none] (184) at (10, 2.75) {};
		\node [style=none] (185) at (11, 3.75) {};
		\node [style=none] (186) at (12, 2.75) {};
		\node [style=none] (187) at (12, -3.25) {};
		\node [style=none] (188) at (11, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (39.center) to (1.center);
		\draw (61.center) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99) to (8.center);
		\draw (99) to (6.center);
		\draw (4.center) to (98.center);
		\draw (101) to (100);
		\draw (108.center) to (101);
		\draw (115.center) to (105);
		\draw (100) to (116);
		\draw (116) to (102);
		\draw (106.center) to (120);
		\draw [in=-90, out=0, looseness=0.75] (120) to (119.center);
		\draw [in=-90, out=90] (117) to (121.center);
		\draw [in=165, out=-90, looseness=0.75] (106.center) to (101);
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (145.center) to (125.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151);
		\draw [in=-90, out=0] (102) to (156.center);
		\draw [in=-90, out=-180] (102) to (157.center);
		\draw (157.center) to (123.center);
		\draw [in=-90, out=90, looseness=0.75] (156.center) to (118.center);
		\draw [in=-90, out=-180, looseness=0.75] (120) to (158.center);
		\draw (158.center) to (122.center);
		\draw (161) to (160);
		\draw (165.center) to (161);
		\draw (167.center) to (163);
		\draw [in=165, out=-90, looseness=0.75] (164.center) to (161);
		\draw [in=-90, out=0] (162) to (176.center);
		\draw [in=-90, out=-180] (162) to (177);
		\draw (177) to (175.center);
		\draw (176.center) to (173.center);
		\draw (160) to (162);
		\draw (178.center) to (164.center);
		\draw [in=-180, out=90] (8.center) to (179.center);
		\draw [in=90, out=0] (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw [in=0, out=-90] (181.center) to (182.center);
		\draw [in=-90, out=180] (182.center) to (2.center);
		\draw [in=-180, out=90] (184.center) to (185.center);
		\draw [in=90, out=0] (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw [in=0, out=-90] (187.center) to (188.center);
		\draw [in=-90, out=180] (188.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/strength-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (124) at (-20.25, 0) {$\quad f \quad$};
		\node [style=none] (125) at (-20.75, -1.5) {};
		\node [style=none] (126) at (-19.75, -3) {};
		\node [style=none] (127) at (-20.75, -0.25) {};
		\node [style=none] (128) at (-19.75, -0.25) {};
		\node [style=none] (129) at (-20.75, 0.25) {};
		\node [style=none] (130) at (-19.75, 0.25) {};
		\node [style=none] (131) at (-20.75, 1.5) {};
		\node [style=none] (132) at (-19.75, 3) {};
		\node [style=morphism] (133) at (-11, -1) {$f_s$};
		\node [style=bn] (134) at (-11, -2.5) {};
		\node [style=bn] (135) at (-11, 0.5) {};
		\node [style=none] (136) at (-12, 4) {};
		\node [style=none] (137) at (-10, 1.5) {};
		\node [style=morphism] (138) at (-12.75, 4.5) {$\quad f_p \quad$};
		\node [style=none] (139) at (-12.75, 4) {};
		\node [style=none] (140) at (-13.5, 4) {};
		\node [style=none] (141) at (-11, -3.5) {};
		\node [style=none] (142) at (-10, -5.5) {};
		\node [style=none] (143) at (-13.5, -3.5) {};
		\node [style=none] (144) at (-18, 0) {=};
		\node [style=none] (145) at (-20.75, -3) {};
		\node [style=none] (146) at (-11, -6.5) {};
		\node [style=none] (147) at (-10, -6.5) {};
		\node [style=none] (148) at (-10, 8) {};
		\node [style=none] (149) at (-20.75, 3) {};
		\node [style=none] (150) at (-12.75, 6) {};
		\node [style=none] (151) at (-19.75, -1.5) {};
		\node [style=none] (152) at (-19.75, 1.5) {};
		\node [style=none] (153) at (-13.5, 1.5) {};
		\node [style=none] (155) at (-12, 1.5) {};
		\node [style=none] (156) at (-23, -3) {};
		\node [style=morphism] (157) at (-23, 0) {$g$};
		\node [style=none] (158) at (-23, 3) {};
		\node [style=none] (159) at (-12.75, 1.5) {};
		\node [style=none] (160) at (-16, -6.5) {};
		\node [style=morphism] (161) at (-16, 4.5) {$g$};
		\node [style=none] (162) at (-16, 7.5) {};
		\node [style=morphism] (163) at (-2, -1) {$f_s$};
		\node [style=bn] (164) at (-2, -3.5) {};
		\node [style=bn] (165) at (-2, 1) {};
		\node [style=none] (166) at (-3, 4.5) {};
		\node [style=none] (167) at (-1, 2) {};
		\node [style=morphism] (168) at (-3.75, 5) {$\quad f_p \quad$};
		\node [style=none] (169) at (-3.75, 4.5) {};
		\node [style=none] (170) at (-4.5, 3.5) {};
		\node [style=none] (171) at (-2, -4.5) {};
		\node [style=none] (172) at (0, -6.5) {};
		\node [style=none] (173) at (-6, -4.5) {};
		\node [style=none] (174) at (-8, 0) {=};
		\node [style=none] (175) at (-2, -7.5) {};
		\node [style=none] (176) at (0, -7.5) {};
		\node [style=none] (177) at (-1, 8) {};
		\node [style=none] (178) at (-3.75, 8) {};
		\node [style=none] (179) at (-6, 2) {};
		\node [style=none] (180) at (-3, 2) {};
		\node [style=none] (181) at (-3.75, 2) {};
		\node [style=none] (182) at (-3, -7.5) {};
		\node [style=morphism] (183) at (-6, 5) {$g$};
		\node [style=none] (184) at (-6, 8) {};
		\node [style=bn] (185) at (-3, -4) {};
		\node [style=bn] (186) at (-3, -1) {};
		\node [style=none] (187) at (-4.5, 2) {};
		\node [style=none] (188) at (-6, 3.5) {};
		\node [style=none] (189) at (-4.5, 4.5) {};
		\node [style=none] (190) at (-2, 1.5) {};
		\node [style=none] (191) at (-7, 1.5) {};
		\node [style=none] (192) at (-7, 6.5) {};
		\node [style=none] (193) at (-2, 6.5) {};
		\node [style=none] (194) at (-1, -2) {};
		\node [style=none] (195) at (-3.5, -2) {};
		\node [style=none] (196) at (-1, 0) {};
		\node [style=none] (197) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (141.center) to (134);
		\draw [in=90, out=-90, looseness=0.50] (143.center) to (142.center);
		\draw [in=-90, out=0] (135) to (137.center);
		\draw (145.center) to (125.center);
		\draw (146.center) to (141.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (137.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151.center);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151.center);
		\draw (150.center) to (138);
		\draw (143.center) to (153.center);
		\draw (153.center) to (140.center);
		\draw [in=-90, out=-180, looseness=1.25] (135) to (155.center);
		\draw (155.center) to (136.center);
		\draw (156.center) to (157);
		\draw (157) to (158.center);
		\draw [in=-90, out=180] (134) to (159.center);
		\draw (159.center) to (139.center);
		\draw (160.center) to (161);
		\draw (161) to (162.center);
		\draw (164) to (163);
		\draw (163) to (165);
		\draw (171.center) to (164);
		\draw [in=90, out=-90, looseness=0.50] (173.center) to (172.center);
		\draw [in=-90, out=0] (165) to (167.center);
		\draw (175.center) to (171.center);
		\draw (176.center) to (172.center);
		\draw (177.center) to (167.center);
		\draw (178.center) to (168);
		\draw (173.center) to (179.center);
		\draw [in=-90, out=90] (179.center) to (170.center);
		\draw [in=-90, out=-180, looseness=1.25] (165) to (180.center);
		\draw (180.center) to (166.center);
		\draw [in=-90, out=180] (164) to (181.center);
		\draw (181.center) to (169.center);
		\draw (183) to (184.center);
		\draw (185) to (182.center);
		\draw (186) to (185);
		\draw [in=-90, out=180, looseness=0.75] (185) to (187.center);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (188.center);
		\draw (188.center) to (183);
		\draw (189.center) to (170.center);
		\draw [style=highlight] (190.center) to (193.center);
		\draw [style=highlight] (193.center) to (192.center);
		\draw [style=highlight] (192.center) to (191.center);
		\draw [style=highlight] (191.center) to (190.center);
		\draw [style=highlight] (197.center) to (195.center);
		\draw [style=highlight] (195.center) to (194.center);
		\draw [style=highlight] (194.center) to (196.center);
		\draw [style=highlight] (196.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/strength-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (124) at (-21.5, 0) {$\quad f \quad$};
		\node [style=none] (125) at (-22, -1.5) {};
		\node [style=none] (126) at (-21, -3) {};
		\node [style=none] (127) at (-22, -0.25) {};
		\node [style=none] (128) at (-21, -0.25) {};
		\node [style=none] (129) at (-22, 0.25) {};
		\node [style=none] (130) at (-21, 0.25) {};
		\node [style=none] (131) at (-22, 1.5) {};
		\node [style=none] (132) at (-21, 3) {};
		\node [style=none] (144) at (-17, 0) {=};
		\node [style=none] (145) at (-22, -6) {};
		\node [style=none] (149) at (-22, 6) {};
		\node [style=none] (151) at (-21, -1.5) {};
		\node [style=none] (152) at (-21, 1.5) {};
		\node [style=none] (156) at (-24, -6) {};
		\node [style=morphism] (157) at (-24, 0) {$g$};
		\node [style=none] (158) at (-24, 6) {};
		\node [style=morphism] (163) at (-12, -1) {$f_s$};
		\node [style=bn] (164) at (-12, -3.5) {};
		\node [style=bn] (165) at (-12, 1) {};
		\node [style=none] (166) at (-10.5, 6) {};
		\node [style=morphism] (168) at (-11.25, 6.5) {$\quad f_p \quad$};
		\node [style=none] (169) at (-11.25, 6) {};
		\node [style=none] (170) at (-12, 5) {};
		\node [style=none] (171) at (-12, -4.5) {};
		\node [style=none] (175) at (-12, -7) {};
		\node [style=none] (178) at (-11.25, 9) {};
		\node [style=none] (179) at (-13.5, 3.5) {};
		\node [style=none] (180) at (-10.5, 3.5) {};
		\node [style=none] (181) at (-11.25, 3.5) {};
		\node [style=none] (182) at (-13, -7) {};
		\node [style=morphism] (183) at (-13.5, 6.5) {$g$};
		\node [style=none] (184) at (-13.5, 9) {};
		\node [style=bn] (185) at (-13, -4) {};
		\node [style=bn] (186) at (-13, -1) {};
		\node [style=none] (187) at (-12, 3.5) {};
		\node [style=none] (188) at (-13.5, 5) {};
		\node [style=none] (189) at (-12, 6) {};
		\node [style=none] (190) at (-9.5, 3) {};
		\node [style=none] (191) at (-14.5, 3) {};
		\node [style=none] (192) at (-14.5, 8) {};
		\node [style=none] (193) at (-9.5, 8) {};
		\node [style=none] (194) at (-11, -2) {};
		\node [style=none] (195) at (-13.5, -2) {};
		\node [style=none] (196) at (-11, 0) {};
		\node [style=none] (197) at (-13.5, 0) {};
		\node [style=none] (199) at (-19, 3) {};
		\node [style=none] (200) at (-19, -3) {};
		\node [style=none] (202) at (-8, 0) {=};
		\node [style=morphism] (203) at (-3.5, -1) {$f_s$};
		\node [style=bn] (204) at (-3.5, -2) {};
		\node [style=bn] (205) at (-3.5, 1) {};
		\node [style=none] (206) at (-2.75, 3) {};
		\node [style=morphism] (207) at (-3.5, 3.5) {$\quad f_p \quad$};
		\node [style=none] (208) at (-3.5, 3) {};
		\node [style=none] (209) at (-4.25, 2) {};
		\node [style=none] (211) at (-3.5, -4) {};
		\node [style=none] (212) at (-3.5, 5) {};
		\node [style=none] (214) at (-2.75, 2) {};
		\node [style=none] (215) at (-3.5, 3) {};
		\node [style=none] (216) at (-6, -4) {};
		\node [style=morphism] (217) at (-6, 3.5) {$g$};
		\node [style=none] (218) at (-6, 5) {};
		\node [style=none] (223) at (-4.25, 3) {};
		\node [style=none] (224) at (-1, 0) {=};
		\node [style=morphism] (225) at (4.25, 0) {$\quad f \quad$};
		\node [style=none] (226) at (3.75, -1.5) {};
		\node [style=none] (227) at (4.75, -3) {};
		\node [style=none] (228) at (3.75, -0.25) {};
		\node [style=none] (229) at (4.75, -0.25) {};
		\node [style=none] (230) at (3.75, 0.25) {};
		\node [style=none] (231) at (4.75, 0.25) {};
		\node [style=none] (232) at (3.75, 1.5) {};
		\node [style=none] (233) at (4.75, 3) {};
		\node [style=none] (234) at (3.75, -7) {};
		\node [style=none] (235) at (3.75, 7) {};
		\node [style=none] (236) at (4.75, -1.5) {};
		\node [style=none] (237) at (4.75, 1.5) {};
		\node [style=none] (238) at (1, -7) {};
		\node [style=morphism] (239) at (1, 0) {$g$};
		\node [style=none] (240) at (1, 7) {};
		\node [style=none] (242) at (6.75, 3) {};
		\node [style=none] (243) at (6.75, -3) {};
		\node [style=none] (245) at (8, -5.5) {};
		\node [style=none] (246) at (2.5, -5.5) {};
		\node [style=none] (247) at (2.5, 5.5) {};
		\node [style=none] (248) at (8, 5.5) {};
		\node [style=none] (249) at (-14.75, -1) {};
		\node [style=none] (250) at (-15.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (145.center) to (125.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151.center);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151.center);
		\draw (156.center) to (157);
		\draw (157) to (158.center);
		\draw (164) to (163);
		\draw (163) to (165);
		\draw (171.center) to (164);
		\draw (175.center) to (171.center);
		\draw (178.center) to (168);
		\draw [in=-90, out=90] (179.center) to (170.center);
		\draw [in=-90, out=0] (165) to (180.center);
		\draw (180.center) to (166.center);
		\draw (181.center) to (169.center);
		\draw (183) to (184.center);
		\draw (185) to (182.center);
		\draw (186) to (185);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (188.center);
		\draw (188.center) to (183);
		\draw (189.center) to (170.center);
		\draw [style=highlight] (190.center) to (193.center);
		\draw [style=highlight] (193.center) to (192.center);
		\draw [style=highlight] (192.center) to (191.center);
		\draw [style=highlight] (191.center) to (190.center);
		\draw [style=highlight] (197.center) to (195.center);
		\draw [style=highlight] (195.center) to (194.center);
		\draw [style=highlight] (194.center) to (196.center);
		\draw [style=highlight] (196.center) to (197.center);
		\draw (199.center) to (200.center);
		\draw [in=-90, out=180] (165) to (179.center);
		\draw (204) to (203);
		\draw (203) to (205);
		\draw (212.center) to (207);
		\draw [in=-90, out=0] (205) to (214.center);
		\draw (214.center) to (206.center);
		\draw [in=-90, out=165] (204) to (215.center);
		\draw (215.center) to (208.center);
		\draw (217) to (218.center);
		\draw (223.center) to (209.center);
		\draw [in=-90, out=180] (205) to (209.center);
		\draw (211.center) to (204);
		\draw (216.center) to (217);
		\draw (228.center) to (226.center);
		\draw (232.center) to (230.center);
		\draw (234.center) to (226.center);
		\draw (235.center) to (232.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (233.center);
		\draw (237.center) to (231.center);
		\draw (229.center) to (236.center);
		\draw (238.center) to (239);
		\draw (239) to (240.center);
		\draw (242.center) to (243.center);
		\draw [style=highlight] (245.center) to (248.center);
		\draw [style=highlight] (248.center) to (247.center);
		\draw [style=highlight] (247.center) to (246.center);
		\draw [style=highlight] (246.center) to (245.center);
		\draw [in=-105, out=150, looseness=1.25] (185) to (250.center);
		\draw [in=-120, out=150, looseness=1.25] (164) to (249.center);
		\draw [in=-90, out=75, looseness=0.50] (250.center) to (187.center);
		\draw [in=-90, out=60] (249.center) to (181.center);
		\draw [in=-90, out=-90, looseness=1.25] (126.center) to (200.center);
		\draw [in=90, out=90, looseness=1.25] (199.center) to (132.center);
		\draw [in=90, out=90, looseness=1.25] (233.center) to (242.center);
		\draw [in=-90, out=-90, looseness=1.25] (227.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/superposition-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (9.5, 4) {};
		\node [style=none] (194) at (3.5, 4) {};
		\node [style=none] (195) at (3.5, -4) {};
		\node [style=none] (196) at (9.5, -4) {};
		\node [style=none] (189) at (-2, 4) {};
		\node [style=none] (190) at (-9, 4) {};
		\node [style=none] (191) at (-9, -4) {};
		\node [style=none] (192) at (-2, -4) {};
		\node [style=morphism] (0) at (-5.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-5, -0.25) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-5, 2) {};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (-6, -6) {};
		\node [style=none] (61) at (-6, 6) {};
		\node [style=none] (98) at (-5, -1.5) {};
		\node [style=none] (99) at (-5, 1.5) {};
		\node [style=morphism] (124) at (6, 0) {$\quad f \quad$};
		\node [style=none] (125) at (5.5, -1.5) {};
		\node [style=none] (126) at (6.5, -2) {};
		\node [style=none] (127) at (5.5, -0.25) {};
		\node [style=none] (128) at (6.5, -0.25) {};
		\node [style=none] (129) at (5.5, 0.25) {};
		\node [style=none] (130) at (6.5, 0.25) {};
		\node [style=none] (131) at (5.5, 1.5) {};
		\node [style=none] (132) at (6.5, 2) {};
		\node [style=none] (145) at (5.5, -5.5) {};
		\node [style=none] (149) at (5.5, 5.5) {};
		\node [style=none] (151) at (6.5, -1.5) {};
		\node [style=none] (152) at (6.5, 1.5) {};
		\node [style=none] (179) at (-4, 3) {};
		\node [style=none] (180) at (-3, 2) {};
		\node [style=none] (181) at (-3, -2) {};
		\node [style=none] (182) at (-4, -3) {};
		\node [style=none] (183) at (6.5, -2) {};
		\node [style=none] (184) at (6.5, 2) {};
		\node [style=none] (185) at (7.5, 3) {};
		\node [style=none] (186) at (8.5, 2) {};
		\node [style=none] (187) at (8.5, -2) {};
		\node [style=none] (188) at (7.5, -3) {};
		\node [style=morphism] (197) at (-8, 0) {$g$};
		\node [style=none] (198) at (-8, -6) {};
		\node [style=none] (199) at (-8, 6) {};
		\node [style=morphism] (200) at (2.5, 0) {$g$};
		\node [style=none] (201) at (2.5, -6) {};
		\node [style=none] (202) at (2.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=tracebox] (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (39.center) to (1.center);
		\draw (61.center) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99.center) to (8.center);
		\draw (99.center) to (6.center);
		\draw (4.center) to (98.center);
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (145.center) to (125.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151.center);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151.center);
		\draw [style=trace] (8.center)
			 to [in=-180, out=90] (179.center)
			 to [in=90, out=0] (180.center)
			 to (181.center)
			 to [in=0, out=-90] (182.center)
			 to [in=-90, out=180] (2.center);
		\draw [style=trace] (184.center)
			 to [in=-180, out=90] (185.center)
			 to [in=90, out=0] (186.center)
			 to (187.center)
			 to [in=0, out=-90] (188.center)
			 to [in=-90, out=180] (183.center);
		\draw (199.center) to (197);
		\draw (197) to (198.center);
		\draw (202.center) to (200);
		\draw (200) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/symmetry-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, -2) {};
		\node [style=none] (1) at (-14, -2) {};
		\node [style=none] (2) at (-16, -1) {};
		\node [style=none] (3) at (-14, -1) {};
		\node [style=none] (4) at (-16, 1) {};
		\node [style=none] (5) at (-14, 1) {};
		\node [style=none] (6) at (-14, 2) {};
		\node [style=none] (7) at (-16, 2) {};
		\node [style=none] (8) at (-12, 0) {=};
		\node [style=morphism] (9) at (-7, -0.5) {$\id_W$};
		\node [style=bn] (10) at (-7, -2) {};
		\node [style=bn] (11) at (-7, 1) {};
		\node [style=bn] (12) at (-8, 4) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=bn] (15) at (-9, 4) {};
		\node [style=none] (16) at (-10, 6) {};
		\node [style=none] (17) at (-7, -3) {};
		\node [style=none] (18) at (-6, -5) {};
		\node [style=none] (19) at (-10, -3) {};
		\node [style=none] (20) at (-7, -6) {};
		\node [style=none] (21) at (-6, -6) {};
		\node [style=none] (22) at (-6, 4.25) {};
		\node [style=none] (24) at (-10, 2.5) {};
		\node [style=none] (26) at (-8, 2) {};
		\node [style=none] (27) at (-9, 2) {};
		\node [style=none] (28) at (-7, 3) {};
		\node [style=none] (29) at (-11, 3) {};
		\node [style=none] (30) at (-11, 5) {};
		\node [style=none] (31) at (-7, 5) {};
		\node [style=none] (32) at (-3, 0) {$\Rightarrow$};
		\node [style=none] (33) at (0, -4) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (0, 4) {};
		\node [style=none] (41) at (5, 0) {=};
		\node [style=morphism] (42) at (8, -0.5) {$\id_W$};
		\node [style=bn] (43) at (8, -2) {};
		\node [style=bn] (44) at (8, 1) {};
		\node [style=bn] (45) at (9, 4) {};
		\node [style=bn] (47) at (8, 4) {};
		\node [style=none] (48) at (7, 6) {};
		\node [style=none] (49) at (8, -3) {};
		\node [style=none] (52) at (8, -6) {};
		\node [style=none] (55) at (7, 2) {};
		\node [style=none] (56) at (9, 2) {};
		\node [style=none] (57) at (8, 3) {};
		\node [style=none] (58) at (10, 3) {};
		\node [style=none] (59) at (6, 3) {};
		\node [style=none] (60) at (6, 5) {};
		\node [style=none] (61) at (10, 5) {};
		\node [style=none] (63) at (4, 2) {};
		\node [style=none] (64) at (4, -2) {};
		\node [style=none] (66) at (11, 0) {=};
		\node [style=none] (72) at (13, 3) {};
		\node [style=none] (74) at (13, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.50] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.50] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (17.center) to (10);
		\draw [in=90, out=-90, looseness=0.50] (19.center) to (18.center);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (13.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw [in=-90, out=-180, looseness=1.25] (11) to (26.center);
		\draw (26.center) to (12);
		\draw [in=-90, out=180, looseness=0.75] (10) to (27.center);
		\draw (27.center) to (15);
		\draw [style=highlight] (28.center) to (29.center);
		\draw [style=highlight] (29.center) to (30.center);
		\draw [style=highlight] (30.center) to (31.center);
		\draw [style=highlight] (31.center) to (28.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (49.center) to (43);
		\draw (52.center) to (49.center);
		\draw (55.center) to (48.center);
		\draw [in=-90, out=0] (44) to (56.center);
		\draw (56.center) to (45);
		\draw [in=-90, out=165, looseness=1.50] (43) to (57.center);
		\draw (57.center) to (47);
		\draw [style=highlight] (58.center) to (59.center);
		\draw [style=highlight] (59.center) to (60.center);
		\draw [style=highlight] (60.center) to (61.center);
		\draw [style=highlight] (61.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw [in=-90, out=180] (44) to (55.center);
		\draw (74.center) to (72.center);
		\draw [in=90, out=90, looseness=1.25] (63.center) to (39.center);
		\draw [in=-90, out=-90, looseness=1.25] (34.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/tightening-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.25, -4) {};
		\node [style=none] (146) at (-6.25, -4) {};
		\node [style=none] (147) at (-6.25, 4) {};
		\node [style=none] (148) at (-0.25, 4) {};
		\node [style=none] (141) at (8, -2.75) {};
		\node [style=none] (142) at (2, -2.75) {};
		\node [style=none] (143) at (2, 2.25) {};
		\node [style=none] (144) at (8, 2.25) {};
		\node [style=morphism] (61) at (-4.5, 0) {$\quad f \quad$};
		\node [style=morphism] (62) at (-5, -1.5) {$g$};
		\node [style=none] (63) at (-4, -2.5) {};
		\node [style=none] (64) at (-5, -0.25) {};
		\node [style=none] (65) at (-4, -0.25) {};
		\node [style=none] (66) at (-5, 0.25) {};
		\node [style=none] (67) at (-4, 0.25) {};
		\node [style=morphism] (68) at (-5, 1.5) {$h$};
		\node [style=none] (69) at (-4, 2.5) {};
		\node [style=none] (70) at (-5, -6) {};
		\node [style=none] (71) at (-5, 6) {};
		\node [style=none] (72) at (-3, 3.5) {};
		\node [style=none] (73) at (-2, 2.5) {};
		\node [style=none] (74) at (-2, -2.5) {};
		\node [style=none] (75) at (-3, -3.5) {};
		\node [style=none] (76) at (0.75, 0) {=};
		\node [style=morphism] (122) at (4, -0.25) {$\quad f \quad$};
		\node [style=morphism] (123) at (3.5, -3.75) {$g$};
		\node [style=none] (124) at (4.5, -1) {};
		\node [style=none] (125) at (3.5, -0.5) {};
		\node [style=none] (126) at (4.5, -0.5) {};
		\node [style=none] (127) at (3.5, 0) {};
		\node [style=none] (128) at (4.5, 0) {};
		\node [style=morphism] (129) at (3.5, 3.25) {$h$};
		\node [style=none] (130) at (4.5, 0.5) {};
		\node [style=none] (131) at (3.5, -5.5) {};
		\node [style=none] (132) at (3.5, 4.5) {};
		\node [style=none] (133) at (5.5, 1.5) {};
		\node [style=none] (134) at (6.5, 0.5) {};
		\node [style=none] (135) at (6.5, -1) {};
		\node [style=none] (136) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (147.center)
			 to (148.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw [style=tracebox] (143.center)
			 to (144.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw (64.center) to (62);
		\draw (63.center) to (65.center);
		\draw (68) to (66.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (62);
		\draw (71.center) to (68);
		\draw [style=trace, in=-180, out=90] (69.center) to (72.center);
		\draw [style=trace, in=90, out=0] (72.center) to (73.center);
		\draw [style=trace] (73.center) to (74.center);
		\draw [style=trace, in=0, out=-90] (74.center) to (75.center);
		\draw [style=trace, in=-90, out=180] (75.center) to (63.center);
		\draw (125.center) to (123);
		\draw (124.center) to (126.center);
		\draw (129) to (127.center);
		\draw (128.center) to (130.center);
		\draw (131.center) to (123);
		\draw (132.center) to (129);
		\draw [style=trace, in=-180, out=90] (130.center) to (133.center);
		\draw [style=trace, in=90, out=0] (133.center) to (134.center);
		\draw [style=trace] (134.center) to (135.center);
		\draw [style=trace, in=0, out=-90] (135.center) to (136.center);
		\draw [style=trace, in=-90, out=180] (136.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/tightening-fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-8, 0) {$\quad f \quad$};
		\node [style=morphism] (1) at (-8.5, -1.5) {$g$};
		\node [style=none] (2) at (-7.5, -3) {};
		\node [style=none] (3) at (-8.5, -0.25) {};
		\node [style=none] (4) at (-7.5, -0.25) {};
		\node [style=none] (5) at (-8.5, 0.25) {};
		\node [style=none] (6) at (-7.5, 0.25) {};
		\node [style=morphism] (7) at (-8.5, 1.5) {$h$};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=morphism] (9) at (0, -0.5) {$f_s$};
		\node [style=bn] (10) at (0, -2) {};
		\node [style=bn] (16) at (0, 1) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=morphism] (19) at (-1.75, 2.5) {$\quad f_p \quad$};
		\node [style=none] (20) at (-1.75, 2) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=morphism] (22) at (0, -3) {$g$};
		\node [style=none] (23) at (1, -5) {};
		\node [style=none] (24) at (-2.5, -3) {};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=none] (39) at (-8.5, -3) {};
		\node [style=none] (40) at (0, -6) {};
		\node [style=none] (41) at (1, -6) {};
		\node [style=none] (42) at (1, 5) {};
		\node [style=morphism] (43) at (8, -0.5) {$f_s$};
		\node [style=bn] (44) at (8, -3) {};
		\node [style=bn] (45) at (8, 1) {};
		\node [style=bn] (47) at (9, 4.5) {};
		\node [style=none] (49) at (6.5, 2.25) {};
		\node [style=morphism] (51) at (8, -2) {$g$};
		\node [style=none] (52) at (9, -5) {};
		\node [style=none] (53) at (5.75, -3) {};
		\node [style=none] (55) at (3, 0) {=};
		\node [style=none] (56) at (8, -6) {};
		\node [style=none] (57) at (9, -6) {};
		\node [style=none] (58) at (10.25, 5.75) {};
		\node [style=none] (59) at (6.5, 1) {};
		\node [style=none] (60) at (6.5, 1) {};
		\node [style=none] (61) at (-8.5, 2.5) {};
		\node [style=morphism] (62) at (6.75, 2.5) {$f_s^\dagger$};
		\node [style=morphism] (63) at (-1.75, 4.5) {$h$};
		\node [style=none] (64) at (-1.75, 5.75) {};
		\node [style=morphism] (65) at (6.75, 6.25) {$\quad f_p \quad$};
		\node [style=morphism] (66) at (6.75, 8) {$h$};
		\node [style=none] (67) at (6.75, 9.25) {};
		\node [style=none] (69) at (7, 2.25) {};
		\node [style=none] (70) at (7.75, 5.75) {};
		\node [style=none] (71) at (6.75, 5.75) {};
		\node [style=none] (72) at (5.75, 5.75) {};
		\node [style=morphism] (73) at (16, -0.5) {$f_s$};
		\node [style=bn] (74) at (16, -3) {};
		\node [style=bn] (75) at (16, 1) {};
		\node [style=bn] (76) at (14.75, 2) {};
		\node [style=none] (77) at (17, 2) {};
		\node [style=none] (78) at (13.5, 3.25) {};
		\node [style=morphism] (79) at (16, -2) {$g$};
		\node [style=none] (80) at (17, -5) {};
		\node [style=none] (81) at (12.75, -3) {};
		\node [style=none] (82) at (11, 0) {=};
		\node [style=none] (83) at (16, -6) {};
		\node [style=none] (84) at (17, -6) {};
		\node [style=none] (85) at (17, 9.25) {};
		\node [style=none] (86) at (13.5, 1) {};
		\node [style=none] (87) at (13.5, 1) {};
		\node [style=morphism] (88) at (13.75, 3.5) {$f_s^\dagger$};
		\node [style=morphism] (89) at (13.75, 6.25) {$\quad f_p \quad$};
		\node [style=morphism] (90) at (13.75, 8) {$h$};
		\node [style=none] (91) at (13.75, 9.25) {};
		\node [style=none] (92) at (14, 3.25) {};
		\node [style=none] (93) at (14.75, 5.75) {};
		\node [style=none] (94) at (13.75, 5.75) {};
		\node [style=none] (95) at (12.75, 5.75) {};
		\node [style=none] (96) at (10.25, 9.25) {};
		\node [style=none] (97) at (9, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (4.center);
		\draw (7) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10) to (9);
		\draw (9) to (16);
		\draw (22) to (10);
		\draw (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=-90] (20.center) to (10);
		\draw [in=-90, out=-180, looseness=1.25] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw (39.center) to (1);
		\draw (40.center) to (22);
		\draw (41.center) to (23.center);
		\draw (42.center) to (18.center);
		\draw (44) to (43);
		\draw (43) to (45);
		\draw (51) to (44);
		\draw [in=90, out=-90, looseness=0.50] (53.center) to (52.center);
		\draw (56.center) to (51);
		\draw (57.center) to (52.center);
		\draw [in=0, out=-90] (58.center) to (47);
		\draw (60.center) to (49.center);
		\draw [in=180, out=-90] (60.center) to (44);
		\draw (61.center) to (7);
		\draw (64.center) to (63);
		\draw (63) to (19);
		\draw (67.center) to (66);
		\draw (66) to (65);
		\draw (53.center) to (72.center);
		\draw (62) to (71.center);
		\draw (74) to (73);
		\draw (73) to (75);
		\draw (79) to (74);
		\draw [in=90, out=-90, looseness=0.50] (81.center) to (80.center);
		\draw [in=-90, out=-180, looseness=1.25] (75) to (76);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw (83.center) to (79);
		\draw (84.center) to (80.center);
		\draw (85.center) to (77.center);
		\draw (87.center) to (78.center);
		\draw [in=180, out=-90] (87.center) to (74);
		\draw (91.center) to (90);
		\draw (90) to (89);
		\draw [in=-90, out=-180, looseness=1.25] (76) to (92.center);
		\draw (81.center) to (95.center);
		\draw (88) to (94.center);
		\draw [in=-90, out=0, looseness=0.75] (76) to (93.center);
		\draw [in=-90, out=-180] (45) to (69.center);
		\draw [in=-90, out=180] (47) to (70.center);
		\draw (96.center) to (58.center);
		\draw [in=0, out=-90] (97.center) to (45);
		\draw (97.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/tightening-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (61) at (-8.5, 0.25) {$\quad f \quad$};
		\node [style=morphism] (62) at (-9, -1.25) {$g$};
		\node [style=none] (63) at (-8, -3) {};
		\node [style=none] (64) at (-9, 0) {};
		\node [style=none] (65) at (-8, 0) {};
		\node [style=none] (66) at (-9, 0.5) {};
		\node [style=none] (67) at (-8, 0.5) {};
		\node [style=morphism] (68) at (-9, 1.75) {$h$};
		\node [style=none] (69) at (-8, 3) {};
		\node [style=none] (70) at (-9, -6) {};
		\node [style=none] (71) at (-9, 6) {};
		\node [style=none] (72) at (-7, 4) {};
		\node [style=none] (73) at (-6, 3) {};
		\node [style=none] (74) at (-6, -3) {};
		\node [style=none] (75) at (-7, -4) {};
		\node [style=none] (76) at (-4, 0) {=};
		\node [style=morphism] (77) at (-1, -1.5) {$f_s$};
		\node [style=bn] (78) at (-1, -4) {};
		\node [style=bn] (79) at (-1, 0) {};
		\node [style=bn] (80) at (0, 1.5) {};
		\node [style=none] (82) at (-1.25, 2.75) {};
		\node [style=morphism] (83) at (-1, -3) {$g$};
		\node [style=none] (86) at (-1, -7) {};
		\node [style=none] (89) at (-1.5, 0.5) {};
		\node [style=none] (90) at (-1.5, 0.5) {};
		\node [style=morphism] (91) at (-1, 3) {$f_s^\dagger$};
		\node [style=morphism] (92) at (-1, 6) {$\quad f_p \quad$};
		\node [style=morphism] (93) at (-1, 7.75) {$h$};
		\node [style=none] (94) at (-1, 9) {};
		\node [style=none] (95) at (-0.75, 2.75) {};
		\node [style=none] (96) at (0, 5.5) {};
		\node [style=none] (97) at (-1, 5.5) {};
		\node [style=none] (98) at (-2, 5.5) {};
		\node [style=none] (99) at (2, 0) {=};
		\node [style=morphism] (100) at (5, -1.5) {$f_s$};
		\node [style=morphism] (105) at (5, -5) {$g$};
		\node [style=none] (106) at (5, -7) {};
		\node [style=morphism] (110) at (5, 2.5) {$\quad f_p \quad$};
		\node [style=morphism] (111) at (5, 6) {$h$};
		\node [style=none] (112) at (5, 7.25) {};
		\node [style=none] (114) at (6, 2) {};
		\node [style=none] (115) at (5, 2) {};
		\node [style=none] (116) at (4, 2) {};
		\node [style=bn] (117) at (5, 0.5) {};
		\node [style=none] (118) at (4, 2) {};
		\node [style=none] (119) at (6, 2) {};
		\node [style=bn] (120) at (5, -3) {};
		\node [style=none] (121) at (8, 0) {=};
		\node [style=morphism] (122) at (11.5, 0) {$\quad f \quad$};
		\node [style=morphism] (123) at (11, -3.5) {$g$};
		\node [style=none] (124) at (12, -0.75) {};
		\node [style=none] (125) at (11, -0.25) {};
		\node [style=none] (126) at (12, -0.25) {};
		\node [style=none] (127) at (11, 0.25) {};
		\node [style=none] (128) at (12, 0.25) {};
		\node [style=morphism] (129) at (11, 3.5) {$h$};
		\node [style=none] (130) at (12, 0.75) {};
		\node [style=none] (131) at (11, -5.25) {};
		\node [style=none] (132) at (11, 4.75) {};
		\node [style=none] (133) at (13, 1.75) {};
		\node [style=none] (134) at (14, 0.75) {};
		\node [style=none] (135) at (14, -0.75) {};
		\node [style=none] (136) at (13, -1.75) {};
		\node [style=none] (137) at (7, -4) {};
		\node [style=none] (138) at (3, -4) {};
		\node [style=none] (139) at (3, 4) {};
		\node [style=none] (140) at (7, 4) {};
		\node [style=none] (141) at (15.5, -2.5) {};
		\node [style=none] (142) at (9.5, -2.5) {};
		\node [style=none] (143) at (9.5, 2.5) {};
		\node [style=none] (144) at (15.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (62);
		\draw (63.center) to (65.center);
		\draw (68) to (66.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (62);
		\draw (71.center) to (68);
		\draw [in=-180, out=90] (69.center) to (72.center);
		\draw [in=90, out=0] (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=-90, out=180] (75.center) to (63.center);
		\draw (78) to (77);
		\draw (77) to (79);
		\draw (83) to (78);
		\draw [in=-90, out=0] (79) to (80);
		\draw (86.center) to (83);
		\draw (90.center) to (82.center);
		\draw [in=180, out=-90] (90.center) to (78);
		\draw (94.center) to (93);
		\draw (93) to (92);
		\draw [in=-90, out=-180, looseness=1.25] (80) to (95.center);
		\draw (91) to (97.center);
		\draw [in=-90, out=0, looseness=0.75] (80) to (96.center);
		\draw [in=-90, out=-180, looseness=0.75] (79) to (98.center);
		\draw (106.center) to (105);
		\draw (112.center) to (111);
		\draw (111) to (110);
		\draw (117) to (100);
		\draw [in=-90, out=-180] (117) to (118.center);
		\draw [in=-90, out=0] (117) to (119.center);
		\draw (119.center) to (114.center);
		\draw (118.center) to (116.center);
		\draw (120) to (105);
		\draw (120) to (100);
		\draw (125.center) to (123);
		\draw (124.center) to (126.center);
		\draw (129) to (127.center);
		\draw (128.center) to (130.center);
		\draw (131.center) to (123);
		\draw (132.center) to (129);
		\draw [in=-180, out=90] (130.center) to (133.center);
		\draw [in=90, out=0] (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw [in=0, out=-90] (135.center) to (136.center);
		\draw [in=-90, out=180] (136.center) to (124.center);
		\draw [in=165, out=-105, looseness=1.25] (115.center) to (120);
		\draw [style=highlight] (140.center) to (137.center);
		\draw [style=highlight] (137.center) to (138.center);
		\draw [style=highlight] (138.center) to (139.center);
		\draw [style=highlight] (139.center) to (140.center);
		\draw [style=highlight] (144.center) to (141.center);
		\draw [style=highlight] (141.center) to (142.center);
		\draw [style=highlight] (142.center) to (143.center);
		\draw [style=highlight] (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/trace-depiction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (3, -4) {};
		\node [style=none] (33) at (12, -4) {};
		\node [style=none] (34) at (12, 4) {};
		\node [style=none] (35) at (3, 4) {};
		\node [style=morphism] (31) at (6.25, 0) {$\quad f \quad $};
		\node [style=none] (36) at (5.5, 0.25) {};
		\node [style=none] (37) at (7, 0.25) {};
		\node [style=none] (38) at (5.5, -0.25) {};
		\node [style=none] (39) at (7, -0.25) {};
		\node [style=none] (40) at (5.5, 5) {};
		\node [style=none] (41) at (7, 2) {};
		\node [style=none] (42) at (5.5, -5) {};
		\node [style=none] (43) at (7, -2) {};
		\node [style=none] (44) at (8, 3) {};
		\node [style=none] (45) at (9, 2) {};
		\node [style=none] (46) at (8, -3) {};
		\node [style=none] (47) at (9, -2) {};
		\node [style=none] (48) at (5.5, -6) {$X$};
		\node [style=none] (49) at (5.5, 5.75) {$Y$};
		\node [style=none] (50) at (10, 0) {$W$};
		\node [style=morphism] (51) at (-4, 0) {$\tre W {X,Y}(f)$};
		\node [style=none] (52) at (0, 0) {=};
		\node [style=none] (53) at (-4, -2) {};
		\node [style=none] (54) at (-4, -3) {$X$};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (-4, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw (40.center) to (36.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw [style=trace] (41.center)
			 to [in=-180, out=90, looseness=1.25] (44.center)
			 to [in=90, out=0, looseness=1.25] (45.center)
			 to (47.center)
			 to [in=0, out=-90, looseness=1.25] (46.center)
			 to [in=-90, out=180, looseness=1.25] (43.center);
		\draw (53.center) to (51);
		\draw (51) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (-4, 0) {$\quad \phi \quad$};
		\node [style=none] (56) at (-4.75, 0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (58) at (-3.25, 0.5) {};
		\node [style=none] (65) at (-4, -2.5) {};
		\node [style=none] (68) at (-3.25, 2.5) {};
		\node [style=none] (77) at (0, 0) {=};
		\node [style=bn] (78) at (-4.75, 2) {};
		\node [style=morphism] (79) at (3, 0) {$p$};
		\node [style=none] (83) at (3, -2.5) {};
		\node [style=none] (84) at (3, 2.5) {};
		\node [style=none] (85) at (-4, -3.25) {$X$};
		\node [style=none] (86) at (3, -3.25) {$X$};
		\node [style=none] (87) at (-3.25, 3) {$Y$};
		\node [style=none] (88) at (3, 3) {$Y$};
		\node [style=none] (89) at (-6.25, 1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (58.center) to (68.center);
		\draw (56.center) to (78);
		\draw (84.center) to (79);
		\draw (79) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (17.75, -2.5) {$\quad \phi \quad$};
		\node [style=none] (56) at (17, -2) {};
		\node [style=none] (57) at (17.75, -3) {};
		\node [style=none] (58) at (18.5, -2) {};
		\node [style=morphism] (60) at (17.75, 2.5) {$\quad \gamma \quad$};
		\node [style=none] (61) at (17.75, 3) {};
		\node [style=none] (62) at (17, 2) {};
		\node [style=none] (64) at (18.5, 2) {};
		\node [style=none] (65) at (17.75, -4) {};
		\node [style=none] (67) at (18.5, 1) {};
		\node [style=none] (68) at (18.5, -1) {};
		\node [style=none] (71) at (17.75, 4) {};
		\node [style=none] (73) at (20, -1) {};
		\node [style=none] (74) at (20, 1) {};
		\node [style=none] (75) at (20, -4) {};
		\node [style=none] (76) at (20, 4) {};
		\node [style=morphism] (96) at (-6, 0) {$\quad \Pi \quad$};
		\node [style=none] (97) at (-6.75, 0.5) {};
		\node [style=none] (99) at (-5.25, 0.5) {};
		\node [style=none] (100) at (-6.75, -0.5) {};
		\node [style=none] (101) at (-5.25, -0.5) {};
		\node [style=none] (102) at (-6.75, -2.5) {};
		\node [style=none] (103) at (-5.25, -2.5) {};
		\node [style=bn] (104) at (-6.75, 2) {};
		\node [style=none] (105) at (-5.25, 2) {};
		\node [style=none] (106) at (-3, 0) {=};
		\node [style=morphism] (107) at (-1, 0) {$p$};
		\node [style=none] (112) at (-1, -2.5) {};
		\node [style=none] (115) at (-1, 2) {};
		\node [style=none] (116) at (-6.75, -3.5) {$X$};
		\node [style=none] (117) at (-5.25, -3.5) {$W'$};
		\node [style=none] (118) at (-5.25, 3) {$Y$};
		\node [style=none] (119) at (-7.75, 1.5) {$W$};
		\node [style=bn] (120) at (0, -1) {};
		\node [style=none] (121) at (0, -2.5) {};
		\node [style=none] (122) at (0, -3.5) {$W'$};
		\node [style=none] (123) at (3.5, 0) {then};
		\node [style=none] (124) at (-10, 0) {if};
		\node [style=none] (125) at (7, 0) {$\exists! \gamma$ with};
		\node [style=morphism] (126) at (12, 0) {$\quad \Pi \quad$};
		\node [style=none] (127) at (11.25, 0.5) {};
		\node [style=none] (128) at (12.75, 0.5) {};
		\node [style=none] (129) at (11.25, -0.5) {};
		\node [style=none] (130) at (12.75, -0.5) {};
		\node [style=none] (131) at (11.25, -3) {};
		\node [style=none] (132) at (12.75, -3) {};
		\node [style=none] (133) at (11.25, 2) {};
		\node [style=none] (134) at (12.75, 2) {};
		\node [style=none] (135) at (15, 0) {=};
		\node [style=none] (136) at (-1, -3.5) {$X$};
		\node [style=none] (137) at (-1, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (56.center) to (62.center);
		\draw (58.center) to (68.center);
		\draw (67.center) to (64.center);
		\draw (71.center) to (61.center);
		\draw [in=90, out=-90] (67.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw [in=-90, out=90] (68.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (102.center) to (100.center);
		\draw (103.center) to (101.center);
		\draw (97.center) to (104);
		\draw (99.center) to (105.center);
		\draw (107) to (115.center);
		\draw (112.center) to (107);
		\draw (121.center) to (120);
		\draw (131.center) to (129.center);
		\draw (132.center) to (130.center);
		\draw (127.center) to (133.center);
		\draw (128.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (-5, 0) {$\quad f_1 \quad$};
		\node [style=none] (56) at (-5.75, 0.5) {};
		\node [style=none] (57) at (-5, -0.5) {};
		\node [style=none] (58) at (-4.25, 0.5) {};
		\node [style=bn] (62) at (-5.75, 1.5) {};
		\node [style=none] (65) at (-5, -2) {};
		\node [style=none] (68) at (-4.25, 3.5) {};
		\node [style=none] (77) at (-1.5, 0) {=};
		\node [style=morphism] (78) at (7, 0) {$\quad f_2 \quad$};
		\node [style=none] (79) at (6.25, 0.5) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (7.75, 0.5) {};
		\node [style=bn] (84) at (6.25, 1.5) {};
		\node [style=none] (86) at (7, -2) {};
		\node [style=none] (89) at (7.75, 3.5) {};
		\node [style=morphism] (90) at (1, 0) {$p$};
		\node [style=none] (95) at (1, -2) {};
		\node [style=none] (96) at (1, 2) {};
		\node [style=none] (97) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (56.center) to (62);
		\draw (58.center) to (68.center);
		\draw (80.center) to (86.center);
		\draw (79.center) to (84);
		\draw (81.center) to (89.center);
		\draw (90) to (96.center);
		\draw (90) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (-3.5, 0) {$\quad f_i \quad$};
		\node [style=none] (56) at (-4.25, 0.5) {};
		\node [style=none] (57) at (-3.5, -0.5) {};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-4.25, 3.5) {};
		\node [style=none] (65) at (-3.5, -2) {};
		\node [style=none] (68) at (-2.75, 3.5) {};
		\node [style=none] (77) at (0, 0) {=};
		\node [style=morphism] (78) at (3.5, 0) {$\quad \phi \quad$};
		\node [style=none] (79) at (2.75, 0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (4.25, 0.5) {};
		\node [style=morphism] (84) at (2.75, 2) {$r_i$};
		\node [style=none] (86) at (3.5, -2) {};
		\node [style=none] (89) at (4.25, 3.5) {};
		\node [style=none] (90) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (56.center) to (62.center);
		\draw (58.center) to (68.center);
		\draw (80.center) to (86.center);
		\draw (79.center) to (84);
		\draw (81.center) to (89.center);
		\draw (84) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (55) at (-4.75, -2.5) {$\quad \phi \quad$};
		\node [style=none] (56) at (-5.5, -2) {};
		\node [style=none] (57) at (-4.75, -3) {};
		\node [style=none] (58) at (-4, -2) {};
		\node [style=morphism] (60) at (-4.75, 2.5) {$\quad g_1 \quad$};
		\node [style=none] (61) at (-4.75, 3) {};
		\node [style=none] (62) at (-5.5, 2) {};
		\node [style=none] (64) at (-4, 2) {};
		\node [style=none] (65) at (-4.75, -4) {};
		\node [style=none] (67) at (-4, 1) {};
		\node [style=none] (68) at (-4, -1) {};
		\node [style=none] (71) at (-4.75, 4) {};
		\node [style=none] (73) at (-2.5, -1) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.5, -4) {};
		\node [style=none] (76) at (-2.5, 4) {};
		\node [style=none] (77) at (-1, 0) {=};
		\node [style=morphism] (78) at (1.75, -2.5) {$\quad \phi \quad$};
		\node [style=none] (79) at (1, -2) {};
		\node [style=none] (80) at (1.75, -3) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=morphism] (82) at (1.75, 2.5) {$\quad g_2 \quad$};
		\node [style=none] (83) at (1.75, 3) {};
		\node [style=none] (84) at (1, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.75, -4) {};
		\node [style=none] (88) at (2.5, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (1.75, 4) {};
		\node [style=none] (92) at (4, -1) {};
		\node [style=none] (93) at (4, 1) {};
		\node [style=none] (94) at (4, -4) {};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (7.75, 0) {hence};
		\node [style=morphism] (129) at (-5.5, 0) {$r_1$};
		\node [style=morphism] (130) at (1, 0) {$r_2$};
		\node [style=none] (131) at (11.5, -3) {};
		\node [style=morphism] (133) at (12.25, 1.5) {$\quad g_1 \quad$};
		\node [style=none] (134) at (12.25, 2) {};
		\node [style=none] (135) at (11.5, 1) {};
		\node [style=none] (136) at (13, 1) {};
		\node [style=none] (137) at (13, -3) {};
		\node [style=none] (139) at (12.25, 3) {};
		\node [style=none] (143) at (15, 0) {=};
		\node [style=none] (144) at (17, -3) {};
		\node [style=morphism] (146) at (17.75, 1.5) {$\quad g_2 \quad$};
		\node [style=none] (147) at (17.75, 2) {};
		\node [style=none] (148) at (17, 1) {};
		\node [style=none] (149) at (18.5, 1) {};
		\node [style=none] (150) at (18.5, -3) {};
		\node [style=none] (152) at (17.75, 3) {};
		\node [style=morphism] (156) at (11.5, -1) {$r_1$};
		\node [style=morphism] (157) at (17, -1) {$r_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (65.center);
		\draw (58.center) to (68.center);
		\draw (67.center) to (64.center);
		\draw (71.center) to (61.center);
		\draw [in=90, out=-90] (67.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw [in=-90, out=90] (68.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (80.center) to (86.center);
		\draw (81.center) to (89.center);
		\draw (88.center) to (85.center);
		\draw (90.center) to (83.center);
		\draw [in=90, out=-90] (88.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw [in=-90, out=90] (89.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (56.center) to (129);
		\draw (129) to (62.center);
		\draw (79.center) to (130);
		\draw (130) to (84.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (134.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (147.center);
		\draw (131.center) to (156);
		\draw (156) to (135.center);
		\draw (144.center) to (157);
		\draw (157) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/univ-dil-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (131) at (-12, -3) {$\quad \phi \quad$};
		\node [style=none] (132) at (-12.75, -2.5) {};
		\node [style=none] (133) at (-12, -3.5) {};
		\node [style=none] (134) at (-11.25, -2.5) {};
		\node [style=morphism] (135) at (-12, 3) {$\quad g_1 \quad$};
		\node [style=none] (136) at (-12, 3.5) {};
		\node [style=none] (138) at (-11.25, 2.5) {};
		\node [style=none] (139) at (-12, -4.5) {};
		\node [style=none] (140) at (-11.25, 1.5) {};
		\node [style=none] (141) at (-11.25, -1.5) {};
		\node [style=none] (142) at (-12, 4.5) {};
		\node [style=morphism] (147) at (-12.75, -1.25) {$r_1$};
		\node [style=none] (149) at (-12.75, -0.5) {};
		\node [style=morphism] (150) at (-20.25, -3) {$\quad f_1 \quad$};
		\node [style=none] (151) at (-21, -2.5) {};
		\node [style=none] (152) at (-20.25, -3.5) {};
		\node [style=none] (153) at (-19.5, -2.5) {};
		\node [style=morphism] (154) at (-20.25, 3) {$\quad g_1 \quad$};
		\node [style=none] (155) at (-20.25, 3.5) {};
		\node [style=none] (156) at (-21, 2.5) {};
		\node [style=none] (157) at (-19.5, 2.5) {};
		\node [style=none] (158) at (-20.25, -4.5) {};
		\node [style=none] (159) at (-19.5, 1.5) {};
		\node [style=none] (160) at (-19.5, -1.5) {};
		\node [style=none] (161) at (-20.25, 4.5) {};
		\node [style=none] (162) at (-21, -1.5) {};
		\node [style=none] (163) at (-21, 1.5) {};
		\node [style=none] (164) at (-21, -0.5) {};
		\node [style=none] (165) at (-22, 0) {};
		\node [style=none] (166) at (-18, 0) {};
		\node [style=none] (167) at (-21, 0.5) {};
		\node [style=none] (168) at (-16, 0) {=};
		\node [style=none] (169) at (-12.75, 2.5) {};
		\node [style=none] (170) at (-12.75, 1.5) {};
		\node [style=none] (171) at (-12.75, 0.5) {};
		\node [style=none] (172) at (-13.75, 0) {};
		\node [style=none] (173) at (-9.75, 0) {};
		\node [style=morphism] (174) at (-4, -3) {$\quad \phi \quad$};
		\node [style=none] (175) at (-4.75, -2.5) {};
		\node [style=none] (176) at (-4, -3.5) {};
		\node [style=none] (177) at (-3.25, -2.5) {};
		\node [style=morphism] (178) at (-4, 3) {$\quad g_1 \quad$};
		\node [style=none] (179) at (-4, 3.5) {};
		\node [style=none] (180) at (-3.25, 2.5) {};
		\node [style=none] (181) at (-4, -4.5) {};
		\node [style=none] (182) at (-3.25, 1.5) {};
		\node [style=none] (183) at (-3.25, -1.5) {};
		\node [style=none] (184) at (-4, 4.5) {};
		\node [style=none] (186) at (-4.75, -0.5) {};
		\node [style=none] (188) at (-4.75, 2.5) {};
		\node [style=none] (190) at (-4.75, 0.5) {};
		\node [style=none] (191) at (-5.75, 0) {};
		\node [style=none] (192) at (-1.75, 0) {};
		\node [style=none] (193) at (-7.75, 0) {$\sim$};
		\node [style=morphism] (194) at (-4.75, 1.25) {$r_1$};
		\node [style=morphism] (195) at (3.75, -3) {$\quad \phi \quad$};
		\node [style=none] (196) at (3, -2.5) {};
		\node [style=none] (197) at (3.75, -3.5) {};
		\node [style=none] (198) at (4.5, -2.5) {};
		\node [style=morphism] (199) at (3.75, 3) {$\quad g_2 \quad$};
		\node [style=none] (200) at (3.75, 3.5) {};
		\node [style=none] (201) at (4.5, 2.5) {};
		\node [style=none] (202) at (3.75, -4.5) {};
		\node [style=none] (203) at (4.5, 1.5) {};
		\node [style=none] (204) at (4.5, -1.5) {};
		\node [style=none] (205) at (3.75, 4.5) {};
		\node [style=none] (206) at (3, -0.5) {};
		\node [style=none] (207) at (3, 2.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (2, 0) {};
		\node [style=none] (210) at (6, 0) {};
		\node [style=none] (211) at (0, 0) {=};
		\node [style=morphism] (212) at (3, 1.25) {$r_2$};
		\node [style=morphism] (213) at (12, -3) {$\quad \phi \quad$};
		\node [style=none] (214) at (11.25, -2.5) {};
		\node [style=none] (215) at (12, -3.5) {};
		\node [style=none] (216) at (12.75, -2.5) {};
		\node [style=morphism] (217) at (12, 3) {$\quad g_2 \quad$};
		\node [style=none] (218) at (12, 3.5) {};
		\node [style=none] (219) at (12.75, 2.5) {};
		\node [style=none] (220) at (12, -4.5) {};
		\node [style=none] (221) at (12.75, 1.5) {};
		\node [style=none] (222) at (12.75, -1.5) {};
		\node [style=none] (223) at (12, 4.5) {};
		\node [style=morphism] (224) at (11.25, -1.25) {$r_2$};
		\node [style=none] (225) at (11.25, -0.5) {};
		\node [style=none] (226) at (8, 0) {$\sim$};
		\node [style=none] (227) at (11.25, 2.5) {};
		\node [style=none] (228) at (11.25, 1.5) {};
		\node [style=none] (229) at (11.25, 0.5) {};
		\node [style=none] (230) at (10.25, 0) {};
		\node [style=none] (231) at (14.25, 0) {};
		\node [style=morphism] (232) at (19.75, -3) {$\quad f_2 \quad$};
		\node [style=none] (233) at (19, -2.5) {};
		\node [style=none] (234) at (19.75, -3.5) {};
		\node [style=none] (235) at (20.5, -2.5) {};
		\node [style=morphism] (236) at (19.75, 3) {$\quad g_2 \quad$};
		\node [style=none] (237) at (19.75, 3.5) {};
		\node [style=none] (238) at (19, 2.5) {};
		\node [style=none] (239) at (20.5, 2.5) {};
		\node [style=none] (240) at (19.75, -4.5) {};
		\node [style=none] (241) at (20.5, 1.5) {};
		\node [style=none] (242) at (20.5, -1.5) {};
		\node [style=none] (243) at (19.75, 4.5) {};
		\node [style=none] (244) at (19, -1.5) {};
		\node [style=none] (245) at (19, 1.5) {};
		\node [style=none] (246) at (19, -0.5) {};
		\node [style=none] (247) at (18, 0) {};
		\node [style=none] (248) at (22, 0) {};
		\node [style=none] (249) at (19, 0.5) {};
		\node [style=none] (250) at (16, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (139.center);
		\draw (134.center) to (141.center);
		\draw (140.center) to (138.center);
		\draw (142.center) to (136.center);
		\draw (132.center) to (147);
		\draw (147) to (149.center);
		\draw (152.center) to (158.center);
		\draw (153.center) to (160.center);
		\draw (159.center) to (157.center);
		\draw (161.center) to (155.center);
		\draw (151.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (163.center) to (156.center);
		\draw [style=highlight] (166.center) to (165.center);
		\draw (167.center) to (163.center);
		\draw (170.center) to (169.center);
		\draw (171.center) to (170.center);
		\draw [style=highlight] (173.center) to (172.center);
		\draw (176.center) to (181.center);
		\draw (177.center) to (183.center);
		\draw (182.center) to (180.center);
		\draw (184.center) to (179.center);
		\draw [style=highlight] (192.center) to (191.center);
		\draw (175.center) to (186.center);
		\draw (190.center) to (194);
		\draw (194) to (188.center);
		\draw (197.center) to (202.center);
		\draw (198.center) to (204.center);
		\draw (203.center) to (201.center);
		\draw (205.center) to (200.center);
		\draw [style=highlight] (210.center) to (209.center);
		\draw (196.center) to (206.center);
		\draw (208.center) to (212);
		\draw (212) to (207.center);
		\draw (215.center) to (220.center);
		\draw (216.center) to (222.center);
		\draw (221.center) to (219.center);
		\draw (223.center) to (218.center);
		\draw (214.center) to (224);
		\draw (224) to (225.center);
		\draw (228.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw [style=highlight] (231.center) to (230.center);
		\draw (234.center) to (240.center);
		\draw (235.center) to (242.center);
		\draw (241.center) to (239.center);
		\draw (243.center) to (237.center);
		\draw (233.center) to (244.center);
		\draw (244.center) to (246.center);
		\draw (245.center) to (238.center);
		\draw [style=highlight] (248.center) to (247.center);
		\draw (249.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/vanishing-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (9.5, 4) {};
		\node [style=none] (194) at (3.5, 4) {};
		\node [style=none] (195) at (3.5, -4) {};
		\node [style=none] (196) at (9.5, -4) {};
		\node [style=none] (38) at (12, 0) {=};
		\node [style=morphism] (124) at (6, 0) {$\quad f \quad$};
		\node [style=none] (125) at (5.5, -1.5) {};
		\node [style=none] (126) at (6.5, -2) {};
		\node [style=none] (127) at (5.5, -0.25) {};
		\node [style=none] (128) at (6.5, -0.25) {};
		\node [style=none] (129) at (5.5, 0.25) {};
		\node [style=none] (130) at (6.5, 0.25) {};
		\node [style=none] (131) at (5.5, 1.5) {};
		\node [style=none] (132) at (6.5, 2) {};
		\node [style=none] (145) at (5.5, -5.5) {};
		\node [style=none] (149) at (5.5, 5.5) {};
		\node [style=none] (151) at (6.5, -1.5) {};
		\node [style=none] (152) at (6.5, 1.5) {};
		\node [style=none] (183) at (6.5, -2) {};
		\node [style=none] (184) at (6.5, 2) {};
		\node [style=none] (185) at (7.5, 3) {};
		\node [style=none] (186) at (8.5, 2) {};
		\node [style=none] (187) at (8.5, -2) {};
		\node [style=none] (188) at (7.5, -3) {};
		\node [style=morphism] (197) at (14.5, 0) {$f$};
		\node [style=none] (198) at (14.5, 4) {};
		\node [style=none] (199) at (14.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (127.center) to (125.center);
		\draw (131.center) to (129.center);
		\draw (145.center) to (125.center);
		\draw (149.center) to (131.center);
		\draw (126.center) to (151.center);
		\draw (152.center) to (132.center);
		\draw (152.center) to (130.center);
		\draw (128.center) to (151.center);
		\draw [style=trace] (184.center)
			 to [in=-180, out=90] (185.center)
			 to [in=90, out=0] (186.center)
			 to (187.center)
			 to [in=0, out=-90] (188.center)
			 to [in=-90, out=180] (183.center);
		\draw (198.center) to (197);
		\draw (197) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/yanking-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189) at (-2, 4) {};
		\node [style=none] (190) at (-9, 4) {};
		\node [style=none] (191) at (-9, -4) {};
		\node [style=none] (192) at (-2, -4) {};
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (-6, -2) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-6, 2) {};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (61) at (-7, 5) {};
		\node [style=none] (98) at (-6, -1.5) {};
		\node [style=none] (99) at (-6, 1.5) {};
		\node [style=none] (179) at (-5, 3) {};
		\node [style=none] (180) at (-4, 2) {};
		\node [style=none] (181) at (-4, -2) {};
		\node [style=none] (182) at (-5, -3) {};
		\node [style=none] (193) at (-7, -5) {};
		\node [style=none] (194) at (2, -2.5) {};
		\node [style=none] (195) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tracebox] (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw (61.center) to (7.center);
		\draw (2.center) to (98.center);
		\draw (99.center) to (8.center);
		\draw [style=trace] (8.center)
			 to [in=-180, out=90] (179.center)
			 to [in=90, out=0] (180.center)
			 to (181.center)
			 to [in=0, out=-90] (182.center)
			 to [in=-90, out=180] (2.center);
		\draw (193.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (99.center);
		\draw [in=-90, out=90, looseness=1.25] (98.center) to (7.center);
		\draw (195.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}

